Algorithmic Implementation of Multi-Window STFT Phase Retrieval

STFT phase retrieval aims to reconstruct a signal from spectrogram magnitudes. While two compactly supported windows theoretically guarantee uniqueness, a complete algorithmic framework remains lacking. This paper systematically constructs numerical schemes for multi-window STFT phase retrieval. We theoretically provide a nonuniqueness counterexample for the single-window case. We then propose a two-window reconstruction algorithm based on Shannon interpolation and analytic square-root extraction. To overcome the instability of the global sign choice, we introduce a third window and a robust $K$-sign method that determines the sign locally. We also adapt SCR algorithm to the STFT setting. For the $K$-sign method, we establish deterministic stability on a finite contiguous block of frequency samples, with the contribution of the complementary tail explicitly included in the error bound. Numerical experiments validate the effectiveness of all schemes.

==> new-k-sign-uniform_eps-0.001.tex <==
% Auto-generated by MATLAB. All numerical data are embedded in this file.

\begin{figure}[htbp]
	\centering
	\resizebox{0.85\textwidth}{!}{%
		\begin{tikzpicture}
			\begin{groupplot}[
				group style={group size=2 by 2,horizontal sep=14mm,vertical sep=18mm},
				width=0.45\textwidth,height=0.30\textwidth,
				grid=major,minor tick num=0,major grid style={draw=gray!35,line width=0.2pt},tick label style={font=\scriptsize},
				xmin=-2,xmax=3,
				label style={font=\small},title style={font=\small},
				legend style={
					font=\tiny,
					draw=black!45,
					fill=white,
					fill opacity=1,
					text opacity=1,
					inner sep=0.5pt,
					row sep=0.2pt,
					column sep=1pt,
					legend cell align=left,
					nodes={scale=0.7, transform shape}
				}]
\nextgroupplot[xlabel={Real-part comparison},ylabel={Real part},legend pos=south west]
\addplot[blue,smooth,solid,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 0\\
-1.95 0.1389\\
-1.9 -0.006925\\
-1.85 -0.1637\\
-1.8 -0.235\\
-1.75 -0.1676\\
-1.7 0.01129\\
-1.65 0.2019\\
-1.6 0.2869\\
-1.55 0.2022\\
-1.5 -0.01723\\
-1.45 -0.249\\
-1.4 -0.3501\\
-1.35 -0.2439\\
-1.3 0.02526\\
-1.25 0.3069\\
-1.2 0.4271\\
-1.15 0.2941\\
-1.1 -0.03598\\
-1.05 -0.3783\\
-1 -0.5211\\
-0.95 -0.3545\\
-0.9 0.05021\\
-0.85 0.4662\\
-0.8 0.6357\\
-0.75 0.4273\\
-0.7 -0.06896\\
-0.65 -0.5744\\
-0.6 -0.7753\\
-0.55 -0.5148\\
-0.5 0.09353\\
-0.45 0.7075\\
-0.4 0.9456\\
-0.35 0.62\\
-0.3 -0.1256\\
-0.25 -0.8713\\
-0.2 -1.153\\
-0.15 -0.7466\\
-0.1 0.1672\\
-0.05 1.073\\
0 1.406\\
0.05 0.8987\\
0.1 -0.2211\\
0.15 -1.321\\
0.2 -1.714\\
0.25 -1.081\\
0.3 0.2906\\
0.35 1.626\\
0.4 2.089\\
0.45 1.301\\
0.5 -0.38\\
0.55 -2.001\\
0.6 -2.546\\
0.65 -1.564\\
0.7 -0.3285\\
0.75 0.1385\\
0.8 -0.007174\\
0.85 -0.6769\\
0.9 -0.9715\\
0.95 -0.6032\\
1 -0.3187\\
1.05 -0.6586\\
1.1 -1.046\\
1.15 -0.6765\\
1.2 0.2006\\
1.25 0.64\\
1.3 0.4404\\
1.35 0.3816\\
1.4 0.9029\\
1.45 1.349\\
1.5 0.9949\\
1.55 0.2251\\
1.6 -0.02938\\
1.65 0.2936\\
1.7 0.3505\\
1.75 -0.2206\\
1.8 -0.7093\\
1.85 -0.4777\\
1.9 -0.006406\\
1.95 -0.1585\\
2 -0.8197\\
2.05 -1.073\\
2.1 -0.6273\\
2.15 -0.2373\\
2.2 -0.4524\\
2.25 -0.7152\\
2.3 -0.253\\
2.35 0.6519\\
2.4 1.044\\
2.45 0.7345\\
2.5 0.5271\\
2.55 0.8844\\
2.6 1.177\\
2.65 0.7122\\
2.7 -0.1062\\
2.75 -0.3505\\
2.8 0.01769\\
2.85 0.1307\\
2.9 -0.3872\\
2.95 -0.8342\\
3 0\\
};
\addlegendentry{True signal}
\addplot[red,smooth,dashed,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 0.08321\\
-1.95 0.1379\\
-1.9 0.001426\\
-1.85 -0.1688\\
-1.8 -0.2361\\
-1.75 -0.1415\\
-1.7 0.01396\\
-1.65 0.2015\\
-1.6 0.2967\\
-1.55 0.197\\
-1.5 -0.02203\\
-1.45 -0.2458\\
-1.4 -0.3485\\
-1.35 -0.2485\\
-1.3 0.02809\\
-1.25 0.2804\\
-1.2 0.4289\\
-1.15 0.2918\\
-1.1 -0.03558\\
-1.05 -0.3827\\
-1 -0.4736\\
-0.95 -0.3467\\
-0.9 0.0391\\
-0.85 0.4622\\
-0.8 0.6456\\
-0.75 0.3792\\
-0.7 -0.08253\\
-0.65 -0.5452\\
-0.6 -0.7731\\
-0.55 -0.5163\\
-0.5 0.07961\\
-0.45 0.7108\\
-0.4 0.9453\\
-0.35 0.6267\\
-0.3 -0.1205\\
-0.25 -0.7745\\
-0.2 -1.139\\
-0.15 -0.798\\
-0.1 0.1708\\
-0.05 1.087\\
0 1.312\\
0.05 0.891\\
0.1 -0.216\\
0.15 -1.306\\
0.2 -1.706\\
0.25 -0.9694\\
0.3 0.2652\\
0.35 1.608\\
0.4 2.121\\
0.45 1.269\\
0.5 -0.2919\\
0.55 -2.103\\
0.6 -2.591\\
0.65 -1.122\\
0.7 -0.2929\\
0.75 0.02561\\
0.8 0.05484\\
0.85 -0.7079\\
0.9 -0.9907\\
0.95 -0.6146\\
1 -0.2801\\
1.05 -0.6821\\
1.1 -1.079\\
1.15 -0.7188\\
1.2 0.1765\\
1.25 0.5415\\
1.3 0.4243\\
1.35 0.4006\\
1.4 0.8689\\
1.45 1.302\\
1.5 0.8738\\
1.55 0.2086\\
1.6 -0.007817\\
1.65 0.2923\\
1.7 0.3506\\
1.75 -0.1358\\
1.8 -0.6359\\
1.85 -0.4289\\
1.9 -0.08318\\
1.95 -0.1452\\
2 -0.6528\\
2.05 -1.014\\
2.1 -0.7032\\
2.15 -0.354\\
2.2 -0.3966\\
2.25 -0.509\\
2.3 -0.2235\\
2.35 0.5282\\
2.4 0.9899\\
2.45 0.8028\\
2.5 0.5242\\
2.55 0.7897\\
2.6 1\\
2.65 0.6962\\
2.7 -0.03211\\
2.75 -0.2692\\
2.8 -0.05976\\
2.85 0.01568\\
2.9 -0.2931\\
2.95 -0.6406\\
3 -0.3738\\
};
\addlegendentry{Three-window K-sign method}
\nextgroupplot[xlabel={Real-part error},ylabel={Error}]
\addplot[black,smooth,solid,line width=0.85pt] table[row sep=\\] {%
x y\\
-2 0.08321\\
-1.95 -0.0009493\\
-1.9 0.008351\\
-1.85 -0.005098\\
-1.8 -0.00108\\
-1.75 0.02609\\
-1.7 0.002673\\
-1.65 -0.0004084\\
-1.6 0.009805\\
-1.55 -0.005212\\
-1.5 -0.004794\\
-1.45 0.003147\\
-1.4 0.001599\\
-1.35 -0.004609\\
-1.3 0.002834\\
-1.25 -0.02652\\
-1.2 0.001791\\
-1.15 -0.002236\\
-1.1 0.0004012\\
-1.05 -0.004368\\
-1 0.04745\\
-0.95 0.007837\\
-0.9 -0.01111\\
-0.85 -0.003995\\
-0.8 0.009944\\
-0.75 -0.04809\\
-0.7 -0.01357\\
-0.65 0.02913\\
-0.6 0.002226\\
-0.55 -0.001515\\
-0.5 -0.01392\\
-0.45 0.00327\\
-0.4 -0.0002066\\
-0.35 0.006703\\
-0.3 0.005042\\
-0.25 0.09686\\
-0.2 0.01379\\
-0.15 -0.05143\\
-0.1 0.003577\\
-0.05 0.01457\\
0 -0.09396\\
0.05 -0.007726\\
0.1 0.005128\\
0.15 0.0146\\
0.2 0.007793\\
0.25 0.112\\
0.3 -0.02539\\
0.35 -0.01811\\
0.4 0.03147\\
0.45 -0.03235\\
0.5 0.08812\\
0.55 -0.1021\\
0.6 -0.04411\\
0.65 0.4426\\
0.7 0.03558\\
0.75 -0.1128\\
0.8 0.06202\\
0.85 -0.03098\\
0.9 -0.01919\\
0.95 -0.01143\\
1 0.03857\\
1.05 -0.02354\\
1.1 -0.03295\\
1.15 -0.04231\\
1.2 -0.02404\\
1.25 -0.09846\\
1.3 -0.01608\\
1.35 0.01903\\
1.4 -0.03398\\
1.45 -0.04631\\
1.5 -0.1211\\
1.55 -0.01651\\
1.6 0.02157\\
1.65 -0.001283\\
1.7 7.508e-05\\
1.75 0.08482\\
1.8 0.07337\\
1.85 0.04876\\
1.9 -0.07677\\
1.95 0.01332\\
2 0.1668\\
2.05 0.05886\\
2.1 -0.07582\\
2.15 -0.1167\\
2.2 0.05577\\
2.25 0.2063\\
2.3 0.02946\\
2.35 -0.1237\\
2.4 -0.05389\\
2.45 0.06833\\
2.5 -0.002879\\
2.55 -0.09475\\
2.6 -0.1766\\
2.65 -0.01604\\
2.7 0.07405\\
2.75 0.08121\\
2.8 -0.07745\\
2.85 -0.115\\
2.9 0.09405\\
2.95 0.1936\\
3 -0.3738\\
};
\nextgroupplot[xlabel={Imaginary-part comparison},ylabel={Imaginary part},legend pos=south west]
\addplot[blue,smooth,solid,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 0\\
-1.95 -0.1474\\
-1.9 -0.2128\\
-1.85 -0.1525\\
-1.8 0.008933\\
-1.75 0.1818\\
-1.7 0.2597\\
-1.65 0.1841\\
-1.6 -0.01403\\
-1.55 -0.2242\\
-1.5 -0.3169\\
-1.45 -0.2221\\
-1.4 0.02095\\
-1.35 0.2764\\
-1.3 0.3867\\
-1.25 0.2678\\
-1.2 -0.03024\\
-1.15 -0.3408\\
-1.1 -0.4718\\
-1.05 -0.3229\\
-1 0.0426\\
-0.95 0.42\\
-0.9 0.5755\\
-0.85 0.3892\\
-0.8 -0.05894\\
-0.75 -0.5175\\
-0.7 -0.702\\
-0.65 -0.469\\
-0.6 0.08042\\
-0.55 0.6375\\
-0.5 0.8562\\
-0.45 0.565\\
-0.4 -0.1085\\
-0.35 -0.7852\\
-0.3 -1.044\\
-0.25 -0.6804\\
-0.2 0.1451\\
-0.15 0.9669\\
-0.1 1.273\\
-0.05 0.8192\\
0 -0.1924\\
0.05 -1.19\\
0.1 -1.552\\
0.15 -0.9859\\
0.2 0.2537\\
0.25 1.465\\
0.3 1.892\\
0.35 1.186\\
0.4 -0.3325\\
0.45 -1.804\\
0.5 -2.307\\
0.55 -1.427\\
0.6 0.4338\\
0.65 2.219\\
0.7 0.7793\\
0.75 0.5277\\
0.8 -0.1762\\
0.85 -0.4041\\
0.9 -0.02688\\
0.95 0.1402\\
1 -0.3084\\
1.05 -0.6913\\
1.1 -0.3269\\
1.15 0.348\\
1.2 0.4226\\
1.25 -0.09196\\
1.3 -0.321\\
1.35 0.0659\\
1.4 0.3463\\
1.45 -0.0604\\
1.5 -0.6136\\
1.55 -0.466\\
1.6 0.2096\\
1.65 0.4885\\
1.7 0.1306\\
1.75 -0.09316\\
1.8 0.3126\\
1.85 0.7367\\
1.9 0.4233\\
1.95 -0.3025\\
2 -0.5049\\
2.05 -0.06916\\
2.1 0.1691\\
2.15 -0.2127\\
2.2 -0.551\\
2.25 -0.184\\
2.3 0.4431\\
2.35 0.4346\\
2.4 -0.1665\\
2.45 -0.4584\\
2.5 -0.09762\\
2.55 0.198\\
2.6 -0.1517\\
2.65 -0.6172\\
2.7 -0.3802\\
2.75 0.3535\\
2.8 0.643\\
2.85 0.2533\\
2.9 -0.02996\\
2.95 0.3033\\
3 0\\
};
\addlegendentry{True signal}
\addplot[red,smooth,dashed,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 -0.002093\\
-1.95 -0.1509\\
-1.9 -0.2082\\
-1.85 -0.1545\\
-1.8 0.009621\\
-1.75 0.1614\\
-1.7 0.2526\\
-1.65 0.1792\\
-1.6 -0.01832\\
-1.55 -0.2192\\
-1.5 -0.2826\\
-1.45 -0.2161\\
-1.4 0.02013\\
-1.35 0.2791\\
-1.3 0.3816\\
-1.25 0.2412\\
-1.2 -0.02798\\
-1.15 -0.3409\\
-1.1 -0.4696\\
-1.05 -0.3188\\
-1 0.008892\\
-0.95 0.4313\\
-0.9 0.5854\\
-0.85 0.3819\\
-0.8 -0.05676\\
-0.75 -0.4673\\
-0.7 -0.6992\\
-0.65 -0.4693\\
-0.6 0.06323\\
-0.55 0.6359\\
-0.5 0.7516\\
-0.45 0.58\\
-0.4 -0.1237\\
-0.35 -0.786\\
-0.3 -1.057\\
-0.25 -0.6209\\
-0.2 0.1551\\
-0.15 1.004\\
-0.1 1.242\\
-0.05 0.8406\\
0 -0.1634\\
0.05 -1.189\\
0.1 -1.565\\
0.15 -0.9863\\
0.2 0.2583\\
0.25 1.312\\
0.3 1.883\\
0.35 1.187\\
0.4 -0.3559\\
0.45 -1.794\\
0.5 -2.015\\
0.55 -1.491\\
0.6 0.3829\\
0.65 1.354\\
0.7 0.7835\\
0.75 0.4924\\
0.8 -0.1481\\
0.85 -0.3597\\
0.9 -0.04444\\
0.95 0.1805\\
1 -0.2034\\
1.05 -0.646\\
1.1 -0.3251\\
1.15 0.3421\\
1.2 0.4533\\
1.25 -0.06018\\
1.3 -0.3136\\
1.35 0.01844\\
1.4 0.3283\\
1.45 -0.0388\\
1.5 -0.5679\\
1.55 -0.5101\\
1.6 0.163\\
1.65 0.4242\\
1.7 0.17\\
1.75 -0.04403\\
1.8 0.336\\
1.85 0.702\\
1.9 0.4232\\
1.95 -0.2144\\
2 -0.3647\\
2.05 -0.09075\\
2.1 0.1373\\
2.15 -0.1274\\
2.2 -0.3691\\
2.25 -0.1694\\
2.3 0.3059\\
2.35 0.3861\\
2.4 -0.07687\\
2.45 -0.4439\\
2.5 -0.2296\\
2.55 0.01182\\
2.6 -0.1896\\
2.65 -0.5124\\
2.7 -0.3638\\
2.75 0.2438\\
2.8 0.5614\\
2.85 0.3192\\
2.9 0.1004\\
2.95 0.1839\\
3 0.3458\\
};
\addlegendentry{Three-window K-sign method}
\nextgroupplot[xlabel={Imaginary-part error},ylabel={Error}]
\addplot[black,smooth,solid,line width=0.85pt] table[row sep=\\] {%
x y\\
-2 -0.002093\\
-1.95 -0.003457\\
-1.9 0.004519\\
-1.85 -0.001998\\
-1.8 0.0006886\\
-1.75 -0.02039\\
-1.7 -0.007092\\
-1.65 -0.004871\\
-1.6 -0.004285\\
-1.55 0.005006\\
-1.5 0.03425\\
-1.45 0.006008\\
-1.4 -0.0008161\\
-1.35 0.002642\\
-1.3 -0.005048\\
-1.25 -0.02666\\
-1.2 0.002258\\
-1.15 -0.0001592\\
-1.1 0.002137\\
-1.05 0.004055\\
-1 -0.03371\\
-0.95 0.01131\\
-0.9 0.009906\\
-0.85 -0.007289\\
-0.8 0.002184\\
-0.75 0.05016\\
-0.7 0.002803\\
-0.65 -0.0003266\\
-0.6 -0.01719\\
-0.55 -0.00155\\
-0.5 -0.1046\\
-0.45 0.015\\
-0.4 -0.01517\\
-0.35 -0.0008193\\
-0.3 -0.01284\\
-0.25 0.05947\\
-0.2 0.01005\\
-0.15 0.03726\\
-0.1 -0.03169\\
-0.05 0.02142\\
0 0.02904\\
0.05 0.001753\\
0.1 -0.01271\\
0.15 -0.0004789\\
0.2 0.004608\\
0.25 -0.1535\\
0.3 -0.009204\\
0.35 0.0005119\\
0.4 -0.02335\\
0.45 0.009273\\
0.5 0.2913\\
0.55 -0.06402\\
0.6 -0.05084\\
0.65 -0.8658\\
0.7 0.004212\\
0.75 -0.03532\\
0.8 0.02814\\
0.85 0.04434\\
0.9 -0.01756\\
0.95 0.04025\\
1 0.105\\
1.05 0.04532\\
1.1 0.001789\\
1.15 -0.005949\\
1.2 0.03073\\
1.25 0.03178\\
1.3 0.007453\\
1.35 -0.04746\\
1.4 -0.01801\\
1.45 0.0216\\
1.5 0.04571\\
1.55 -0.04406\\
1.6 -0.04659\\
1.65 -0.06436\\
1.7 0.03933\\
1.75 0.04913\\
1.8 0.02338\\
1.85 -0.03479\\
1.9 -0.0001182\\
1.95 0.08812\\
2 0.1401\\
2.05 -0.02159\\
2.1 -0.03183\\
2.15 0.08528\\
2.2 0.1819\\
2.25 0.01466\\
2.3 -0.1372\\
2.35 -0.04856\\
2.4 0.08966\\
2.45 0.01451\\
2.5 -0.132\\
2.55 -0.1861\\
2.6 -0.03792\\
2.65 0.1048\\
2.7 0.01644\\
2.75 -0.1097\\
2.8 -0.08158\\
2.85 0.06594\\
2.9 0.1303\\
2.95 -0.1194\\
3 0.3458\\
};
\end{groupplot}
\end{tikzpicture}%
}
\caption{Three-window K-sign method: Ground truth (blue solid), reconstruction by Algorithm~\ref{alo8} (red dashed), and pointwise errors in the real and imaginary parts (black) for noise level $\epsilon=0.001$; reconstruction error $\mathcal E=0.1081395689180221$.}
\end{figure}



==> new-k-sign-uniform_eps-0.01.tex <==
% Auto-generated by MATLAB. All numerical data are embedded in this file.

\begin{figure}[htbp]
	\centering
	\resizebox{0.85\textwidth}{!}{%
		\begin{tikzpicture}
			\begin{groupplot}[
				group style={group size=2 by 2,horizontal sep=14mm,vertical sep=18mm},
				width=0.45\textwidth,height=0.30\textwidth,
				grid=major,minor tick num=0,major grid style={draw=gray!35,line width=0.2pt},tick label style={font=\scriptsize},
				xmin=-2,xmax=3,
				label style={font=\small},title style={font=\small},
				legend style={
					font=\tiny,
					draw=black!45,
					fill=white,
					fill opacity=1,
					text opacity=1,
					inner sep=0.5pt,
					row sep=0.2pt,
					column sep=1pt,
					legend cell align=left,
					nodes={scale=0.7, transform shape}
				}]
\nextgroupplot[xlabel={Real-part comparison},ylabel={Real part},legend pos=south west]
\addplot[blue,smooth,solid,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 0\\
-1.95 0.1389\\
-1.9 -0.006925\\
-1.85 -0.1637\\
-1.8 -0.235\\
-1.75 -0.1676\\
-1.7 0.01129\\
-1.65 0.2019\\
-1.6 0.2869\\
-1.55 0.2022\\
-1.5 -0.01723\\
-1.45 -0.249\\
-1.4 -0.3501\\
-1.35 -0.2439\\
-1.3 0.02526\\
-1.25 0.3069\\
-1.2 0.4271\\
-1.15 0.2941\\
-1.1 -0.03598\\
-1.05 -0.3783\\
-1 -0.5211\\
-0.95 -0.3545\\
-0.9 0.05021\\
-0.85 0.4662\\
-0.8 0.6357\\
-0.75 0.4273\\
-0.7 -0.06896\\
-0.65 -0.5744\\
-0.6 -0.7753\\
-0.55 -0.5148\\
-0.5 0.09353\\
-0.45 0.7075\\
-0.4 0.9456\\
-0.35 0.62\\
-0.3 -0.1256\\
-0.25 -0.8713\\
-0.2 -1.153\\
-0.15 -0.7466\\
-0.1 0.1672\\
-0.05 1.073\\
0 1.406\\
0.05 0.8987\\
0.1 -0.2211\\
0.15 -1.321\\
0.2 -1.714\\
0.25 -1.081\\
0.3 0.2906\\
0.35 1.626\\
0.4 2.089\\
0.45 1.301\\
0.5 -0.38\\
0.55 -2.001\\
0.6 -2.546\\
0.65 -1.564\\
0.7 -0.3285\\
0.75 0.1385\\
0.8 -0.007174\\
0.85 -0.6769\\
0.9 -0.9715\\
0.95 -0.6032\\
1 -0.3187\\
1.05 -0.6586\\
1.1 -1.046\\
1.15 -0.6765\\
1.2 0.2006\\
1.25 0.64\\
1.3 0.4404\\
1.35 0.3816\\
1.4 0.9029\\
1.45 1.349\\
1.5 0.9949\\
1.55 0.2251\\
1.6 -0.02938\\
1.65 0.2936\\
1.7 0.3505\\
1.75 -0.2206\\
1.8 -0.7093\\
1.85 -0.4777\\
1.9 -0.006406\\
1.95 -0.1585\\
2 -0.8197\\
2.05 -1.073\\
2.1 -0.6273\\
2.15 -0.2373\\
2.2 -0.4524\\
2.25 -0.7152\\
2.3 -0.253\\
2.35 0.6519\\
2.4 1.044\\
2.45 0.7345\\
2.5 0.5271\\
2.55 0.8844\\
2.6 1.177\\
2.65 0.7122\\
2.7 -0.1062\\
2.75 -0.3505\\
2.8 0.01769\\
2.85 0.1307\\
2.9 -0.3872\\
2.95 -0.8342\\
3 0\\
};
\addlegendentry{True signal}
\addplot[red,smooth,dashed,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 0.11\\
-1.95 0.1156\\
-1.9 -0.01323\\
-1.85 -0.1792\\
-1.8 -0.2114\\
-1.75 -0.1292\\
-1.7 0.04809\\
-1.65 0.2377\\
-1.6 0.3149\\
-1.55 0.1374\\
-1.5 -0.05197\\
-1.45 -0.2761\\
-1.4 -0.3449\\
-1.35 -0.1974\\
-1.3 0.05197\\
-1.25 0.3037\\
-1.2 0.4086\\
-1.15 0.2983\\
-1.1 -0.06705\\
-1.05 -0.3876\\
-1 -0.4609\\
-0.95 -0.3393\\
-0.9 0.07513\\
-0.85 0.4736\\
-0.8 0.6242\\
-0.75 0.3632\\
-0.7 -0.1291\\
-0.65 -0.6042\\
-0.6 -0.7799\\
-0.55 -0.4877\\
-0.5 0.1212\\
-0.45 0.7153\\
-0.4 0.9807\\
-0.35 0.6204\\
-0.3 -0.1592\\
-0.25 -0.8285\\
-0.2 -1.146\\
-0.15 -0.7519\\
-0.1 0.1907\\
-0.05 1.085\\
0 1.323\\
0.05 0.8583\\
0.1 -0.1877\\
0.15 -1.355\\
0.2 -1.673\\
0.25 -0.9444\\
0.3 0.2806\\
0.35 1.679\\
0.4 2.01\\
0.45 1.125\\
0.5 -0.4253\\
0.55 -2.185\\
0.6 -2.527\\
0.65 -1.246\\
0.7 -0.2029\\
0.75 0.0593\\
0.8 0.008511\\
0.85 -0.5021\\
0.9 -0.7627\\
0.95 -0.3595\\
1 -0.1083\\
1.05 -0.356\\
1.1 -0.6684\\
1.15 -0.4053\\
1.2 0.2262\\
1.25 0.5462\\
1.3 0.4147\\
1.35 0.2222\\
1.4 0.583\\
1.45 0.9081\\
1.5 0.6414\\
1.55 0.06675\\
1.6 -0.2685\\
1.65 -0.02425\\
1.7 0.1398\\
1.75 -0.08153\\
1.8 -0.4134\\
1.85 -0.4524\\
1.9 -0.2126\\
1.95 -0.0729\\
2 -0.3317\\
2.05 -0.8261\\
2.1 -0.6195\\
2.15 -0.08483\\
2.2 -0.007153\\
2.25 -0.3423\\
2.3 -0.3416\\
2.35 0.1815\\
2.4 0.6413\\
2.45 0.4813\\
2.5 -0.05047\\
2.55 0.03178\\
2.6 0.348\\
2.65 0.3948\\
2.7 0.1176\\
2.75 -0.0307\\
2.8 0.07091\\
2.85 0.1702\\
2.9 0.1875\\
2.95 -0.02003\\
3 -0.3297\\
};
\addlegendentry{Three-window K-sign method}
\nextgroupplot[xlabel={Real-part error},ylabel={Error}]
\addplot[black,smooth,solid,line width=0.85pt] table[row sep=\\] {%
x y\\
-2 0.11\\
-1.95 -0.02329\\
-1.9 -0.00631\\
-1.85 -0.01549\\
-1.8 0.02369\\
-1.75 0.03837\\
-1.7 0.03681\\
-1.65 0.03582\\
-1.6 0.02807\\
-1.55 -0.06482\\
-1.5 -0.03473\\
-1.45 -0.02718\\
-1.4 0.005108\\
-1.35 0.04649\\
-1.3 0.02671\\
-1.25 -0.003271\\
-1.2 -0.01854\\
-1.15 0.004227\\
-1.1 -0.03107\\
-1.05 -0.009289\\
-1 0.06022\\
-0.95 0.01525\\
-0.9 0.02492\\
-0.85 0.00744\\
-0.8 -0.01149\\
-0.75 -0.06411\\
-0.7 -0.06013\\
-0.65 -0.02988\\
-0.6 -0.004581\\
-0.55 0.02707\\
-0.5 0.02766\\
-0.45 0.007765\\
-0.4 0.03519\\
-0.35 0.0004053\\
-0.3 -0.03357\\
-0.25 0.04281\\
-0.2 0.006525\\
-0.15 -0.005259\\
-0.1 0.02346\\
-0.05 0.01243\\
0 -0.08243\\
0.05 -0.04039\\
0.1 0.03341\\
0.15 -0.03373\\
0.2 0.04047\\
0.25 0.137\\
0.3 -0.01004\\
0.35 0.05341\\
0.4 -0.07873\\
0.45 -0.1763\\
0.5 -0.04532\\
0.55 -0.1842\\
0.6 0.01924\\
0.65 0.3185\\
0.7 0.1256\\
0.75 -0.07916\\
0.8 0.01568\\
0.85 0.1748\\
0.9 0.2088\\
0.95 0.2437\\
1 0.2104\\
1.05 0.3026\\
1.1 0.378\\
1.15 0.2713\\
1.2 0.02557\\
1.25 -0.09385\\
1.3 -0.02568\\
1.35 -0.1593\\
1.4 -0.3199\\
1.45 -0.4404\\
1.5 -0.3535\\
1.55 -0.1584\\
1.6 -0.2391\\
1.65 -0.3178\\
1.7 -0.2107\\
1.75 0.1391\\
1.8 0.2959\\
1.85 0.02525\\
1.9 -0.2062\\
1.95 0.08565\\
2 0.488\\
2.05 0.2464\\
2.1 0.007823\\
2.15 0.1525\\
2.2 0.4452\\
2.25 0.3729\\
2.3 -0.08868\\
2.35 -0.4704\\
2.4 -0.4024\\
2.45 -0.2532\\
2.5 -0.5776\\
2.55 -0.8527\\
2.6 -0.8291\\
2.65 -0.3174\\
2.7 0.2238\\
2.75 0.3198\\
2.8 0.05322\\
2.85 0.0395\\
2.9 0.5747\\
2.95 0.8142\\
3 -0.3297\\
};
\nextgroupplot[xlabel={Imaginary-part comparison},ylabel={Imaginary part},legend pos=south west]
\addplot[blue,smooth,solid,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 0\\
-1.95 -0.1474\\
-1.9 -0.2128\\
-1.85 -0.1525\\
-1.8 0.008933\\
-1.75 0.1818\\
-1.7 0.2597\\
-1.65 0.1841\\
-1.6 -0.01403\\
-1.55 -0.2242\\
-1.5 -0.3169\\
-1.45 -0.2221\\
-1.4 0.02095\\
-1.35 0.2764\\
-1.3 0.3867\\
-1.25 0.2678\\
-1.2 -0.03024\\
-1.15 -0.3408\\
-1.1 -0.4718\\
-1.05 -0.3229\\
-1 0.0426\\
-0.95 0.42\\
-0.9 0.5755\\
-0.85 0.3892\\
-0.8 -0.05894\\
-0.75 -0.5175\\
-0.7 -0.702\\
-0.65 -0.469\\
-0.6 0.08042\\
-0.55 0.6375\\
-0.5 0.8562\\
-0.45 0.565\\
-0.4 -0.1085\\
-0.35 -0.7852\\
-0.3 -1.044\\
-0.25 -0.6804\\
-0.2 0.1451\\
-0.15 0.9669\\
-0.1 1.273\\
-0.05 0.8192\\
0 -0.1924\\
0.05 -1.19\\
0.1 -1.552\\
0.15 -0.9859\\
0.2 0.2537\\
0.25 1.465\\
0.3 1.892\\
0.35 1.186\\
0.4 -0.3325\\
0.45 -1.804\\
0.5 -2.307\\
0.55 -1.427\\
0.6 0.4338\\
0.65 2.219\\
0.7 0.7793\\
0.75 0.5277\\
0.8 -0.1762\\
0.85 -0.4041\\
0.9 -0.02688\\
0.95 0.1402\\
1 -0.3084\\
1.05 -0.6913\\
1.1 -0.3269\\
1.15 0.348\\
1.2 0.4226\\
1.25 -0.09196\\
1.3 -0.321\\
1.35 0.0659\\
1.4 0.3463\\
1.45 -0.0604\\
1.5 -0.6136\\
1.55 -0.466\\
1.6 0.2096\\
1.65 0.4885\\
1.7 0.1306\\
1.75 -0.09316\\
1.8 0.3126\\
1.85 0.7367\\
1.9 0.4233\\
1.95 -0.3025\\
2 -0.5049\\
2.05 -0.06916\\
2.1 0.1691\\
2.15 -0.2127\\
2.2 -0.551\\
2.25 -0.184\\
2.3 0.4431\\
2.35 0.4346\\
2.4 -0.1665\\
2.45 -0.4584\\
2.5 -0.09762\\
2.55 0.198\\
2.6 -0.1517\\
2.65 -0.6172\\
2.7 -0.3802\\
2.75 0.3535\\
2.8 0.643\\
2.85 0.2533\\
2.9 -0.02996\\
2.95 0.3033\\
3 0\\
};
\addlegendentry{True signal}
\addplot[red,smooth,dashed,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 -0.008446\\
-1.95 -0.1292\\
-1.9 -0.2058\\
-1.85 -0.1379\\
-1.8 0.01043\\
-1.75 0.1766\\
-1.7 0.231\\
-1.65 0.1666\\
-1.6 -0.06131\\
-1.55 -0.2507\\
-1.5 -0.2799\\
-1.45 -0.1972\\
-1.4 0.05673\\
-1.35 0.305\\
-1.3 0.3681\\
-1.25 0.1831\\
-1.2 -0.01692\\
-1.15 -0.4046\\
-1.1 -0.4276\\
-1.05 -0.3122\\
-1 0.02908\\
-0.95 0.4594\\
-0.9 0.5853\\
-0.85 0.3583\\
-0.8 -0.08304\\
-0.75 -0.4453\\
-0.7 -0.7005\\
-0.65 -0.4609\\
-0.6 0.09417\\
-0.55 0.6325\\
-0.5 0.7551\\
-0.45 0.5871\\
-0.4 -0.1414\\
-0.35 -0.7546\\
-0.3 -0.9466\\
-0.25 -0.5663\\
-0.2 0.1607\\
-0.15 0.924\\
-0.1 1.207\\
-0.05 0.715\\
0 -0.3382\\
0.05 -1.264\\
0.1 -1.644\\
0.15 -0.968\\
0.2 0.2493\\
0.25 1.287\\
0.3 1.881\\
0.35 1.192\\
0.4 -0.3874\\
0.45 -1.832\\
0.5 -2.047\\
0.55 -1.298\\
0.6 0.5022\\
0.65 1.28\\
0.7 0.9843\\
0.75 0.4014\\
0.8 -0.2805\\
0.85 -0.4957\\
0.9 -0.06222\\
0.95 0.08413\\
1 -0.1684\\
1.05 -0.5259\\
1.1 -0.2052\\
1.15 0.4384\\
1.2 0.5628\\
1.25 0.126\\
1.3 -0.1996\\
1.35 0.03122\\
1.4 0.3001\\
1.45 0.05091\\
1.5 -0.381\\
1.55 -0.4048\\
1.6 0.1114\\
1.65 0.4769\\
1.7 0.1176\\
1.75 -0.1471\\
1.8 -0.005067\\
1.85 0.4151\\
1.9 0.353\\
1.95 -0.08072\\
2 -0.3806\\
2.05 -0.2211\\
2.1 0.1992\\
2.15 0.1324\\
2.2 -0.2381\\
2.25 -0.4124\\
2.3 0.03952\\
2.35 0.3359\\
2.4 -0.05628\\
2.45 -0.4622\\
2.5 -0.3661\\
2.55 0.09854\\
2.6 0.1747\\
2.65 -0.0273\\
2.7 -0.1491\\
2.75 -0.005014\\
2.8 0.1413\\
2.85 0.1469\\
2.9 0.05844\\
2.95 -0.09273\\
3 0.03101\\
};
\addlegendentry{Three-window K-sign method}
\nextgroupplot[xlabel={Imaginary-part error},ylabel={Error}]
\addplot[black,smooth,solid,line width=0.85pt] table[row sep=\\] {%
x y\\
-2 -0.008446\\
-1.95 0.01816\\
-1.9 0.006927\\
-1.85 0.01465\\
-1.8 0.001493\\
-1.75 -0.005249\\
-1.7 -0.02868\\
-1.65 -0.01743\\
-1.6 -0.04727\\
-1.55 -0.02646\\
-1.5 0.03697\\
-1.45 0.02483\\
-1.4 0.03578\\
-1.35 0.02853\\
-1.3 -0.01863\\
-1.25 -0.08474\\
-1.2 0.01332\\
-1.15 -0.06382\\
-1.1 0.04421\\
-1.05 0.01073\\
-1 -0.01351\\
-0.95 0.03945\\
-0.9 0.009734\\
-0.85 -0.0309\\
-0.8 -0.0241\\
-0.75 0.07217\\
-0.7 0.00152\\
-0.65 0.00806\\
-0.6 0.01375\\
-0.55 -0.004977\\
-0.5 -0.1011\\
-0.45 0.02207\\
-0.4 -0.03286\\
-0.35 0.03062\\
-0.3 0.09756\\
-0.25 0.1141\\
-0.2 0.01561\\
-0.15 -0.04287\\
-0.1 -0.06668\\
-0.05 -0.1041\\
0 -0.1457\\
0.05 -0.07364\\
0.1 -0.09147\\
0.15 0.01787\\
0.2 -0.004332\\
0.25 -0.1786\\
0.3 -0.01147\\
0.35 0.005999\\
0.4 -0.05491\\
0.45 -0.02859\\
0.5 0.2592\\
0.55 0.1286\\
0.6 0.0684\\
0.65 -0.9398\\
0.7 0.2051\\
0.75 -0.1263\\
0.8 -0.1043\\
0.85 -0.09163\\
0.9 -0.03534\\
0.95 -0.05609\\
1 0.14\\
1.05 0.1654\\
1.1 0.1217\\
1.15 0.09032\\
1.2 0.1402\\
1.25 0.2179\\
1.3 0.1214\\
1.35 -0.03468\\
1.4 -0.04619\\
1.45 0.1113\\
1.5 0.2326\\
1.55 0.06121\\
1.6 -0.0982\\
1.65 -0.01167\\
1.7 -0.01309\\
1.75 -0.05389\\
1.8 -0.3177\\
1.85 -0.3217\\
1.9 -0.07036\\
1.95 0.2218\\
2 0.1242\\
2.05 -0.152\\
2.1 0.03006\\
2.15 0.3451\\
2.2 0.313\\
2.25 -0.2284\\
2.3 -0.4036\\
2.35 -0.09874\\
2.4 0.1103\\
2.45 -0.003755\\
2.5 -0.2685\\
2.55 -0.09941\\
2.6 0.3264\\
2.65 0.5899\\
2.7 0.2311\\
2.75 -0.3585\\
2.8 -0.5017\\
2.85 -0.1064\\
2.9 0.0884\\
2.95 -0.396\\
3 0.03101\\
};
\end{groupplot}
\end{tikzpicture}%
}
\caption{Three-window SCR method: Ground truth (blue solid), reconstruction by Algorithm~\ref{alo4} (red dashed), and pointwise errors in the real and imaginary parts (black) for noise level $\epsilon=0.01$; reconstruction error $\mathcal E=0.2997364603063848$.}
\end{figure}



==> new-k-sign-uniform_eps-0.tex <==
% Auto-generated by MATLAB. All numerical data are embedded in this file.

\begin{figure}[htbp]
	\centering
	\resizebox{0.85\textwidth}{!}{%
		\begin{tikzpicture}
			\begin{groupplot}[
				group style={group size=2 by 2,horizontal sep=14mm,vertical sep=18mm},
				width=0.45\textwidth,height=0.30\textwidth,
				grid=major,minor tick num=0,major grid style={draw=gray!35,line width=0.2pt},tick label style={font=\scriptsize},
				xmin=-2,xmax=3,
				label style={font=\small},title style={font=\small},
				legend style={
					font=\tiny,
					draw=black!45,
					fill=white,
					fill opacity=1,
					text opacity=1,
					inner sep=0.5pt,
					row sep=0.2pt,
					column sep=1pt,
					legend cell align=left,
					nodes={scale=0.7, transform shape}
				}]
\nextgroupplot[xlabel={Real-part comparison},ylabel={Real part},legend pos=south west]
\addplot[blue,smooth,solid,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 0\\
-1.95 0.1389\\
-1.9 -0.006925\\
-1.85 -0.1637\\
-1.8 -0.235\\
-1.75 -0.1676\\
-1.7 0.01129\\
-1.65 0.2019\\
-1.6 0.2869\\
-1.55 0.2022\\
-1.5 -0.01723\\
-1.45 -0.249\\
-1.4 -0.3501\\
-1.35 -0.2439\\
-1.3 0.02526\\
-1.25 0.3069\\
-1.2 0.4271\\
-1.15 0.2941\\
-1.1 -0.03598\\
-1.05 -0.3783\\
-1 -0.5211\\
-0.95 -0.3545\\
-0.9 0.05021\\
-0.85 0.4662\\
-0.8 0.6357\\
-0.75 0.4273\\
-0.7 -0.06896\\
-0.65 -0.5744\\
-0.6 -0.7753\\
-0.55 -0.5148\\
-0.5 0.09353\\
-0.45 0.7075\\
-0.4 0.9456\\
-0.35 0.62\\
-0.3 -0.1256\\
-0.25 -0.8713\\
-0.2 -1.153\\
-0.15 -0.7466\\
-0.1 0.1672\\
-0.05 1.073\\
0 1.406\\
0.05 0.8987\\
0.1 -0.2211\\
0.15 -1.321\\
0.2 -1.714\\
0.25 -1.081\\
0.3 0.2906\\
0.35 1.626\\
0.4 2.089\\
0.45 1.301\\
0.5 -0.38\\
0.55 -2.001\\
0.6 -2.546\\
0.65 -1.564\\
0.7 -0.3285\\
0.75 0.1385\\
0.8 -0.007174\\
0.85 -0.6769\\
0.9 -0.9715\\
0.95 -0.6032\\
1 -0.3187\\
1.05 -0.6586\\
1.1 -1.046\\
1.15 -0.6765\\
1.2 0.2006\\
1.25 0.64\\
1.3 0.4404\\
1.35 0.3816\\
1.4 0.9029\\
1.45 1.349\\
1.5 0.9949\\
1.55 0.2251\\
1.6 -0.02938\\
1.65 0.2936\\
1.7 0.3505\\
1.75 -0.2206\\
1.8 -0.7093\\
1.85 -0.4777\\
1.9 -0.006406\\
1.95 -0.1585\\
2 -0.8197\\
2.05 -1.073\\
2.1 -0.6273\\
2.15 -0.2373\\
2.2 -0.4524\\
2.25 -0.7152\\
2.3 -0.253\\
2.35 0.6519\\
2.4 1.044\\
2.45 0.7345\\
2.5 0.5271\\
2.55 0.8844\\
2.6 1.177\\
2.65 0.7122\\
2.7 -0.1062\\
2.75 -0.3505\\
2.8 0.01769\\
2.85 0.1307\\
2.9 -0.3872\\
2.95 -0.8342\\
3 0\\
};
\addlegendentry{True signal}
\addplot[red,smooth,dashed,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 0.09269\\
-1.95 0.1294\\
-1.9 -0.01203\\
-1.85 -0.1668\\
-1.8 -0.2365\\
-1.75 -0.1502\\
-1.7 0.01146\\
-1.65 0.2016\\
-1.6 0.2859\\
-1.55 0.201\\
-1.5 -0.01648\\
-1.45 -0.2498\\
-1.4 -0.3504\\
-1.35 -0.2441\\
-1.3 0.02437\\
-1.25 0.2735\\
-1.2 0.4258\\
-1.15 0.2932\\
-1.1 -0.03598\\
-1.05 -0.3764\\
-1 -0.4633\\
-0.95 -0.351\\
-0.9 0.05225\\
-0.85 0.4666\\
-0.8 0.6341\\
-0.75 0.3752\\
-0.7 -0.05825\\
-0.65 -0.5738\\
-0.6 -0.775\\
-0.55 -0.5053\\
-0.5 0.08769\\
-0.45 0.7146\\
-0.4 0.9493\\
-0.35 0.6255\\
-0.3 -0.1177\\
-0.25 -0.7631\\
-0.2 -1.127\\
-0.15 -0.7481\\
-0.1 0.1376\\
-0.05 1.067\\
0 1.275\\
0.05 0.8831\\
0.1 -0.2314\\
0.15 -1.329\\
0.2 -1.707\\
0.25 -0.96\\
0.3 0.3022\\
0.35 1.614\\
0.4 2.084\\
0.45 1.323\\
0.5 -0.3371\\
0.55 -1.991\\
0.6 -2.55\\
0.65 -1.227\\
0.7 -0.3709\\
0.75 0.07689\\
0.8 -0.01464\\
0.85 -0.6886\\
0.9 -0.9848\\
0.95 -0.602\\
1 -0.2881\\
1.05 -0.6592\\
1.1 -1.056\\
1.15 -0.6852\\
1.2 0.201\\
1.25 0.5487\\
1.3 0.4357\\
1.35 0.4241\\
1.4 0.8821\\
1.45 1.356\\
1.5 0.8722\\
1.55 0.2285\\
1.6 -0.02206\\
1.65 0.2901\\
1.7 0.3535\\
1.75 -0.1932\\
1.8 -0.7132\\
1.85 -0.4828\\
1.9 -0.008543\\
1.95 -0.1503\\
2 -0.7035\\
2.05 -1.067\\
2.1 -0.6275\\
2.15 -0.2355\\
2.2 -0.4471\\
2.25 -0.636\\
2.3 -0.2558\\
2.35 0.6463\\
2.4 1.038\\
2.45 0.7355\\
2.5 0.4721\\
2.55 0.8848\\
2.6 1.179\\
2.65 0.7196\\
2.7 -0.09913\\
2.75 -0.3104\\
2.8 0.02516\\
2.85 0.1361\\
2.9 -0.3794\\
2.95 -0.799\\
3 -0.3253\\
};
\addlegendentry{Three-window K-sign method}
\nextgroupplot[xlabel={Real-part error},ylabel={Error}]
\addplot[black,smooth,solid,line width=0.85pt] table[row sep=\\] {%
x y\\
-2 0.09269\\
-1.95 -0.009432\\
-1.9 -0.005106\\
-1.85 -0.003111\\
-1.8 -0.001493\\
-1.75 0.01742\\
-1.7 0.0001728\\
-1.65 -0.0003349\\
-1.6 -0.0009234\\
-1.55 -0.001196\\
-1.5 0.0007576\\
-1.45 -0.0008197\\
-1.4 -0.0003437\\
-1.35 -0.0001983\\
-1.3 -0.0008898\\
-1.25 -0.03344\\
-1.2 -0.001354\\
-1.15 -0.0008779\\
-1.1 -2.441e-06\\
-1.05 0.001903\\
-1 0.05777\\
-0.95 0.003541\\
-0.9 0.002044\\
-0.85 0.0004167\\
-0.8 -0.001588\\
-0.75 -0.05203\\
-0.7 0.01071\\
-0.65 0.0005232\\
-0.6 0.000339\\
-0.55 0.009481\\
-0.5 -0.005846\\
-0.45 0.007145\\
-0.4 0.003752\\
-0.35 0.005449\\
-0.3 0.007869\\
-0.25 0.1082\\
-0.2 0.02553\\
-0.15 -0.00149\\
-0.1 -0.02965\\
-0.05 -0.005852\\
0 -0.1308\\
0.05 -0.01561\\
0.1 -0.01026\\
0.15 -0.008616\\
0.2 0.007134\\
0.25 0.1214\\
0.3 0.01158\\
0.35 -0.01208\\
0.4 -0.005236\\
0.45 0.02215\\
0.5 0.04289\\
0.55 0.009615\\
0.6 -0.003652\\
0.65 0.3368\\
0.7 -0.04245\\
0.75 -0.06157\\
0.8 -0.007466\\
0.85 -0.01172\\
0.9 -0.01331\\
0.95 0.001243\\
1 0.03062\\
1.05 -0.0005987\\
1.1 -0.01003\\
1.15 -0.008694\\
1.2 0.0004156\\
1.25 -0.09129\\
1.3 -0.004687\\
1.35 0.04258\\
1.4 -0.0208\\
1.45 0.006968\\
1.5 -0.1228\\
1.55 0.003371\\
1.6 0.00732\\
1.65 -0.003508\\
1.7 0.003025\\
1.75 0.02744\\
1.8 -0.003914\\
1.85 -0.005109\\
1.9 -0.002137\\
1.95 0.008244\\
2 0.1161\\
2.05 0.005801\\
2.1 -0.0001977\\
2.15 0.00181\\
2.2 0.00525\\
2.25 0.07918\\
2.3 -0.002861\\
2.35 -0.005653\\
2.4 -0.005339\\
2.45 0.001002\\
2.5 -0.05499\\
2.55 0.0003404\\
2.6 0.001962\\
2.65 0.007341\\
2.7 0.007022\\
2.75 0.04007\\
2.8 0.007465\\
2.85 0.005423\\
2.9 0.007811\\
2.95 0.03522\\
3 -0.3253\\
};
\nextgroupplot[xlabel={Imaginary-part comparison},ylabel={Imaginary part},legend pos=south west]
\addplot[blue,smooth,solid,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 0\\
-1.95 -0.1474\\
-1.9 -0.2128\\
-1.85 -0.1525\\
-1.8 0.008933\\
-1.75 0.1818\\
-1.7 0.2597\\
-1.65 0.1841\\
-1.6 -0.01403\\
-1.55 -0.2242\\
-1.5 -0.3169\\
-1.45 -0.2221\\
-1.4 0.02095\\
-1.35 0.2764\\
-1.3 0.3867\\
-1.25 0.2678\\
-1.2 -0.03024\\
-1.15 -0.3408\\
-1.1 -0.4718\\
-1.05 -0.3229\\
-1 0.0426\\
-0.95 0.42\\
-0.9 0.5755\\
-0.85 0.3892\\
-0.8 -0.05894\\
-0.75 -0.5175\\
-0.7 -0.702\\
-0.65 -0.469\\
-0.6 0.08042\\
-0.55 0.6375\\
-0.5 0.8562\\
-0.45 0.565\\
-0.4 -0.1085\\
-0.35 -0.7852\\
-0.3 -1.044\\
-0.25 -0.6804\\
-0.2 0.1451\\
-0.15 0.9669\\
-0.1 1.273\\
-0.05 0.8192\\
0 -0.1924\\
0.05 -1.19\\
0.1 -1.552\\
0.15 -0.9859\\
0.2 0.2537\\
0.25 1.465\\
0.3 1.892\\
0.35 1.186\\
0.4 -0.3325\\
0.45 -1.804\\
0.5 -2.307\\
0.55 -1.427\\
0.6 0.4338\\
0.65 2.219\\
0.7 0.7793\\
0.75 0.5277\\
0.8 -0.1762\\
0.85 -0.4041\\
0.9 -0.02688\\
0.95 0.1402\\
1 -0.3084\\
1.05 -0.6913\\
1.1 -0.3269\\
1.15 0.348\\
1.2 0.4226\\
1.25 -0.09196\\
1.3 -0.321\\
1.35 0.0659\\
1.4 0.3463\\
1.45 -0.0604\\
1.5 -0.6136\\
1.55 -0.466\\
1.6 0.2096\\
1.65 0.4885\\
1.7 0.1306\\
1.75 -0.09316\\
1.8 0.3126\\
1.85 0.7367\\
1.9 0.4233\\
1.95 -0.3025\\
2 -0.5049\\
2.05 -0.06916\\
2.1 0.1691\\
2.15 -0.2127\\
2.2 -0.551\\
2.25 -0.184\\
2.3 0.4431\\
2.35 0.4346\\
2.4 -0.1665\\
2.45 -0.4584\\
2.5 -0.09762\\
2.55 0.198\\
2.6 -0.1517\\
2.65 -0.6172\\
2.7 -0.3802\\
2.75 0.3535\\
2.8 0.643\\
2.85 0.2533\\
2.9 -0.02996\\
2.95 0.3033\\
3 0\\
};
\addlegendentry{True signal}
\addplot[red,smooth,dashed,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 -0.01087\\
-1.95 -0.1479\\
-1.9 -0.2128\\
-1.85 -0.1524\\
-1.8 0.008708\\
-1.75 0.1618\\
-1.7 0.2586\\
-1.65 0.1832\\
-1.6 -0.01444\\
-1.55 -0.2235\\
-1.5 -0.2816\\
-1.45 -0.2199\\
-1.4 0.02233\\
-1.35 0.2767\\
-1.3 0.3857\\
-1.25 0.2375\\
-1.2 -0.0324\\
-1.15 -0.3419\\
-1.1 -0.4719\\
-1.05 -0.3226\\
-1 0.03841\\
-0.95 0.42\\
-0.9 0.5751\\
-0.85 0.3887\\
-0.8 -0.05811\\
-0.75 -0.47\\
-0.7 -0.716\\
-0.65 -0.4684\\
-0.6 0.07531\\
-0.55 0.6328\\
-0.5 0.7524\\
-0.45 0.5682\\
-0.4 -0.09199\\
-0.35 -0.7864\\
-0.3 -1.037\\
-0.25 -0.6241\\
-0.2 0.1352\\
-0.15 0.9936\\
-0.1 1.277\\
-0.05 0.8204\\
0 -0.1537\\
0.05 -1.182\\
0.1 -1.547\\
0.15 -0.9966\\
0.2 0.2447\\
0.25 1.315\\
0.3 1.893\\
0.35 1.188\\
0.4 -0.3261\\
0.45 -1.8\\
0.5 -2.068\\
0.55 -1.42\\
0.6 0.4026\\
0.65 1.51\\
0.7 0.7661\\
0.75 0.4761\\
0.8 -0.1794\\
0.85 -0.4082\\
0.9 -0.0224\\
0.95 0.1341\\
1 -0.2682\\
1.05 -0.6936\\
1.1 -0.3202\\
1.15 0.3444\\
1.2 0.4136\\
1.25 -0.09351\\
1.3 -0.3299\\
1.35 0.0911\\
1.4 0.3459\\
1.45 -0.05138\\
1.5 -0.573\\
1.55 -0.4654\\
1.6 0.2005\\
1.65 0.4872\\
1.7 0.1423\\
1.75 -0.07991\\
1.8 0.3152\\
1.85 0.7355\\
1.9 0.4182\\
1.95 -0.3067\\
2 -0.4364\\
2.05 -0.07037\\
2.1 0.1675\\
2.15 -0.2122\\
2.2 -0.5526\\
2.25 -0.17\\
2.3 0.4396\\
2.35 0.4337\\
2.4 -0.1644\\
2.45 -0.4524\\
2.5 -0.08244\\
2.55 0.195\\
2.6 -0.1521\\
2.65 -0.6195\\
2.7 -0.3889\\
2.75 0.3091\\
2.8 0.6334\\
2.85 0.2408\\
2.9 -0.03816\\
2.95 0.2822\\
3 0.3062\\
};
\addlegendentry{Three-window K-sign method}
\nextgroupplot[xlabel={Imaginary-part error},ylabel={Error}]
\addplot[black,smooth,solid,line width=0.85pt] table[row sep=\\] {%
x y\\
-2 -0.01087\\
-1.95 -0.0005208\\
-1.9 -4.391e-05\\
-1.85 0.0001415\\
-1.8 -0.0002248\\
-1.75 -0.01998\\
-1.7 -0.001051\\
-1.65 -0.0009166\\
-1.6 -0.0004046\\
-1.55 0.0007278\\
-1.5 0.03526\\
-1.45 0.00215\\
-1.4 0.001383\\
-1.35 0.0002885\\
-1.3 -0.001015\\
-1.25 -0.03035\\
-1.2 -0.002162\\
-1.15 -0.001124\\
-1.1 -0.0001076\\
-1.05 0.0002943\\
-1 -0.004193\\
-0.95 9.29e-06\\
-0.9 -0.000469\\
-0.85 -0.0004832\\
-0.8 0.0008317\\
-0.75 0.04745\\
-0.7 -0.01397\\
-0.65 0.000609\\
-0.6 -0.005112\\
-0.55 -0.004645\\
-0.5 -0.1039\\
-0.45 0.003187\\
-0.4 0.01652\\
-0.35 -0.001255\\
-0.3 0.007599\\
-0.25 0.05628\\
-0.2 -0.00983\\
-0.15 0.02672\\
-0.1 0.003421\\
-0.05 0.001279\\
0 0.03876\\
0.05 0.008099\\
0.1 0.004841\\
0.15 -0.01072\\
0.2 -0.009008\\
0.25 -0.1507\\
0.3 0.0003547\\
0.35 0.001472\\
0.4 0.006409\\
0.45 0.003215\\
0.5 0.2389\\
0.55 0.006831\\
0.6 -0.03121\\
0.65 -0.7091\\
0.7 -0.01316\\
0.75 -0.05157\\
0.8 -0.003162\\
0.85 -0.004143\\
0.9 0.004483\\
0.95 -0.006094\\
1 0.04016\\
1.05 -0.002322\\
1.1 0.006697\\
1.15 -0.003643\\
1.2 -0.008958\\
1.25 -0.001549\\
1.3 -0.008871\\
1.35 0.02519\\
1.4 -0.0004157\\
1.45 0.009021\\
1.5 0.04053\\
1.55 0.0006694\\
1.6 -0.009055\\
1.65 -0.001339\\
1.7 0.01166\\
1.75 0.01325\\
1.8 0.002604\\
1.85 -0.001217\\
1.9 -0.005136\\
1.95 -0.004215\\
2 0.06851\\
2.05 -0.001204\\
2.1 -0.001608\\
2.15 0.0005293\\
2.2 -0.00158\\
2.25 0.014\\
2.3 -0.00352\\
2.35 -0.0009378\\
2.4 0.002105\\
2.45 0.006044\\
2.5 0.01518\\
2.55 -0.002981\\
2.6 -0.0003755\\
2.65 -0.002329\\
2.7 -0.008638\\
2.75 -0.04442\\
2.8 -0.009592\\
2.85 -0.01247\\
2.9 -0.008203\\
2.95 -0.02111\\
3 0.3062\\
};

\end{groupplot}
\end{tikzpicture}%
}
\caption{Three-window K-sign method: Ground truth (blue solid), reconstruction by Algorithm~\ref{alo8} (red dashed), and pointwise errors in the real and imaginary parts (black) for noise level $\epsilon=0$; reconstruction error $\mathcal E=0.0591122655180867$.}
\end{figure}



==> old-six-scr-uniform_eps-0.001.tex <==

\begin{figure}[htbp]
	\centering
	\resizebox{0.85\textwidth}{!}{%
		\begin{tikzpicture}
			\begin{groupplot}[
				group style={group size=2 by 2,horizontal sep=14mm,vertical sep=18mm},
				width=0.45\textwidth,height=0.30\textwidth,
				grid=major,minor tick num=0,major grid style={draw=gray!35,line width=0.2pt},tick label style={font=\scriptsize},
				xmin=-2,xmax=3,
				label style={font=\small},title style={font=\small},
				legend style={
					font=\tiny,
					draw=black!45,
					fill=white,
					fill opacity=1,
					text opacity=1,
					inner sep=0.5pt,
					row sep=0.2pt,
					column sep=1pt,
					legend cell align=left,
					nodes={scale=0.7, transform shape}
				}]
\nextgroupplot[xlabel={Real-part comparison},ylabel={Real part},legend pos=south west]
\addplot[blue,smooth,solid,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 0\\
-1.95 0.1389\\
-1.9 -0.006925\\
-1.85 -0.1637\\
-1.8 -0.235\\
-1.75 -0.1676\\
-1.7 0.01129\\
-1.65 0.2019\\
-1.6 0.2869\\
-1.55 0.2022\\
-1.5 -0.01723\\
-1.45 -0.249\\
-1.4 -0.3501\\
-1.35 -0.2439\\
-1.3 0.02526\\
-1.25 0.3069\\
-1.2 0.4271\\
-1.15 0.2941\\
-1.1 -0.03598\\
-1.05 -0.3783\\
-1 -0.5211\\
-0.95 -0.3545\\
-0.9 0.05021\\
-0.85 0.4662\\
-0.8 0.6357\\
-0.75 0.4273\\
-0.7 -0.06896\\
-0.65 -0.5744\\
-0.6 -0.7753\\
-0.55 -0.5148\\
-0.5 0.09353\\
-0.45 0.7075\\
-0.4 0.9456\\
-0.35 0.62\\
-0.3 -0.1256\\
-0.25 -0.8713\\
-0.2 -1.153\\
-0.15 -0.7466\\
-0.1 0.1672\\
-0.05 1.073\\
0 1.406\\
0.05 0.8987\\
0.1 -0.2211\\
0.15 -1.321\\
0.2 -1.714\\
0.25 -1.081\\
0.3 0.2906\\
0.35 1.626\\
0.4 2.089\\
0.45 1.301\\
0.5 -0.38\\
0.55 -2.001\\
0.6 -2.546\\
0.65 -1.564\\
0.7 -0.3285\\
0.75 0.1385\\
0.8 -0.007174\\
0.85 -0.6769\\
0.9 -0.9715\\
0.95 -0.6032\\
1 -0.3187\\
1.05 -0.6586\\
1.1 -1.046\\
1.15 -0.6765\\
1.2 0.2006\\
1.25 0.64\\
1.3 0.4404\\
1.35 0.3816\\
1.4 0.9029\\
1.45 1.349\\
1.5 0.9949\\
1.55 0.2251\\
1.6 -0.02938\\
1.65 0.2936\\
1.7 0.3505\\
1.75 -0.2206\\
1.8 -0.7093\\
1.85 -0.4777\\
1.9 -0.006406\\
1.95 -0.1585\\
2 -0.8197\\
2.05 -1.073\\
2.1 -0.6273\\
2.15 -0.2373\\
2.2 -0.4524\\
2.25 -0.7152\\
2.3 -0.253\\
2.35 0.6519\\
2.4 1.044\\
2.45 0.7345\\
2.5 0.5271\\
2.55 0.8844\\
2.6 1.177\\
2.65 0.7122\\
2.7 -0.1062\\
2.75 -0.3505\\
2.8 0.01769\\
2.85 0.1307\\
2.9 -0.3872\\
2.95 -0.8342\\
3 0\\
};
\addlegendentry{True signal}
\addplot[red,smooth,dashed,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 0.08077\\
-1.95 0.1437\\
-1.9 -0.01064\\
-1.85 -0.1652\\
-1.8 -0.2329\\
-1.75 -0.1475\\
-1.7 0.014\\
-1.65 0.204\\
-1.6 0.2873\\
-1.55 0.2018\\
-1.5 -0.01915\\
-1.45 -0.2479\\
-1.4 -0.3489\\
-1.35 -0.2466\\
-1.3 0.02992\\
-1.25 0.284\\
-1.2 0.4295\\
-1.15 0.2926\\
-1.1 -0.03773\\
-1.05 -0.3796\\
-1 -0.4711\\
-0.95 -0.3456\\
-0.9 0.04106\\
-0.85 0.4611\\
-0.8 0.6447\\
-0.75 0.3842\\
-0.7 -0.1003\\
-0.65 -0.5367\\
-0.6 -0.7805\\
-0.55 -0.5077\\
-0.5 0.1036\\
-0.45 0.7021\\
-0.4 0.9533\\
-0.35 0.6186\\
-0.3 -0.1146\\
-0.25 -0.7945\\
-0.2 -1.138\\
-0.15 -0.7752\\
-0.1 0.1756\\
-0.05 1.046\\
0 1.286\\
0.05 0.8801\\
0.1 -0.2228\\
0.15 -1.307\\
0.2 -1.713\\
0.25 -0.9767\\
0.3 0.2972\\
0.35 1.633\\
0.4 2.112\\
0.45 1.273\\
0.5 -0.3459\\
0.55 -2.04\\
0.6 -2.554\\
0.65 -1.236\\
0.7 -0.2829\\
0.75 0.1182\\
0.8 -0.006681\\
0.85 -0.7072\\
0.9 -0.9469\\
0.95 -0.5504\\
1 -0.2979\\
1.05 -0.6687\\
1.1 -1.042\\
1.15 -0.6694\\
1.2 0.2049\\
1.25 0.5486\\
1.3 0.4647\\
1.35 0.3075\\
1.4 0.9019\\
1.45 1.395\\
1.5 0.8554\\
1.55 0.2367\\
1.6 -0.04246\\
1.65 0.2799\\
1.7 0.346\\
1.75 -0.1988\\
1.8 -0.6556\\
1.85 -0.448\\
1.9 0.02357\\
1.95 -0.09598\\
2 -0.6616\\
2.05 -1.04\\
2.1 -0.6094\\
2.15 -0.2652\\
2.2 -0.4862\\
2.25 -0.6478\\
2.3 -0.2709\\
2.35 0.5708\\
2.4 0.9812\\
2.45 0.667\\
2.5 0.4235\\
2.55 0.8514\\
2.6 1.161\\
2.65 0.7286\\
2.7 -0.05293\\
2.75 -0.2783\\
2.8 0.002207\\
2.85 0.1521\\
2.9 -0.31\\
2.95 -0.7539\\
3 -0.3137\\
};
\addlegendentry{Three-window SCR method}
\nextgroupplot[xlabel={Real-part error},ylabel={Error}]
\addplot[black,smooth,solid,line width=0.85pt] table[row sep=\\] {%
x y\\
-2 0.08077\\
-1.95 0.00489\\
-1.9 -0.003712\\
-1.85 -0.001483\\
-1.8 0.002098\\
-1.75 0.02008\\
-1.7 0.002714\\
-1.65 0.002099\\
-1.6 0.0004262\\
-1.55 -0.0003696\\
-1.5 -0.001915\\
-1.45 0.001051\\
-1.4 0.001145\\
-1.35 -0.002706\\
-1.3 0.004664\\
-1.25 -0.02291\\
-1.2 0.002352\\
-1.15 -0.001513\\
-1.1 -0.001747\\
-1.05 -0.001348\\
-1 0.04996\\
-0.95 0.008956\\
-0.9 -0.009148\\
-0.85 -0.005079\\
-0.8 0.009004\\
-0.75 -0.04302\\
-0.7 -0.03133\\
-0.65 0.0377\\
-0.6 -0.005134\\
-0.55 0.007111\\
-0.5 0.01008\\
-0.45 -0.005434\\
-0.4 0.007712\\
-0.35 -0.001426\\
-0.3 0.01102\\
-0.25 0.07679\\
-0.2 0.01539\\
-0.15 -0.02863\\
-0.1 0.008336\\
-0.05 -0.02663\\
0 -0.1202\\
0.05 -0.01854\\
0.1 -0.001696\\
0.15 0.01357\\
0.2 0.0005405\\
0.25 0.1047\\
0.3 0.006568\\
0.35 0.007212\\
0.4 0.02295\\
0.45 -0.02803\\
0.5 0.0341\\
0.55 -0.03892\\
0.6 -0.007871\\
0.65 0.3278\\
0.7 0.04557\\
0.75 -0.02021\\
0.8 0.0004929\\
0.85 -0.03036\\
0.9 0.02459\\
0.95 0.0528\\
1 0.02073\\
1.05 -0.01012\\
1.1 0.004015\\
1.15 0.007107\\
1.2 0.004275\\
1.25 -0.09143\\
1.3 0.02432\\
1.35 -0.07404\\
1.4 -0.0009447\\
1.45 0.04662\\
1.5 -0.1396\\
1.55 0.0116\\
1.6 -0.01307\\
1.65 -0.01362\\
1.7 -0.004484\\
1.75 0.02178\\
1.8 0.0537\\
1.85 0.0297\\
1.9 0.02998\\
1.95 0.06257\\
2 0.158\\
2.05 0.03297\\
2.1 0.01797\\
2.15 -0.02791\\
2.2 -0.03379\\
2.25 0.06742\\
2.3 -0.01797\\
2.35 -0.08111\\
2.4 -0.06254\\
2.45 -0.06751\\
2.5 -0.1036\\
2.55 -0.03302\\
2.6 -0.01564\\
2.65 0.01632\\
2.7 0.05322\\
2.75 0.07215\\
2.8 -0.01548\\
2.85 0.02139\\
2.9 0.07719\\
2.95 0.08032\\
3 -0.3137\\
};
\nextgroupplot[xlabel={Imaginary-part comparison},ylabel={Imaginary part},legend pos=south west]
\addplot[blue,smooth,solid,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 0\\
-1.95 -0.1474\\
-1.9 -0.2128\\
-1.85 -0.1525\\
-1.8 0.008933\\
-1.75 0.1818\\
-1.7 0.2597\\
-1.65 0.1841\\
-1.6 -0.01403\\
-1.55 -0.2242\\
-1.5 -0.3169\\
-1.45 -0.2221\\
-1.4 0.02095\\
-1.35 0.2764\\
-1.3 0.3867\\
-1.25 0.2678\\
-1.2 -0.03024\\
-1.15 -0.3408\\
-1.1 -0.4718\\
-1.05 -0.3229\\
-1 0.0426\\
-0.95 0.42\\
-0.9 0.5755\\
-0.85 0.3892\\
-0.8 -0.05894\\
-0.75 -0.5175\\
-0.7 -0.702\\
-0.65 -0.469\\
-0.6 0.08042\\
-0.55 0.6375\\
-0.5 0.8562\\
-0.45 0.565\\
-0.4 -0.1085\\
-0.35 -0.7852\\
-0.3 -1.044\\
-0.25 -0.6804\\
-0.2 0.1451\\
-0.15 0.9669\\
-0.1 1.273\\
-0.05 0.8192\\
0 -0.1924\\
0.05 -1.19\\
0.1 -1.552\\
0.15 -0.9859\\
0.2 0.2537\\
0.25 1.465\\
0.3 1.892\\
0.35 1.186\\
0.4 -0.3325\\
0.45 -1.804\\
0.5 -2.307\\
0.55 -1.427\\
0.6 0.4338\\
0.65 2.219\\
0.7 0.7793\\
0.75 0.5277\\
0.8 -0.1762\\
0.85 -0.4041\\
0.9 -0.02688\\
0.95 0.1402\\
1 -0.3084\\
1.05 -0.6913\\
1.1 -0.3269\\
1.15 0.348\\
1.2 0.4226\\
1.25 -0.09196\\
1.3 -0.321\\
1.35 0.0659\\
1.4 0.3463\\
1.45 -0.0604\\
1.5 -0.6136\\
1.55 -0.466\\
1.6 0.2096\\
1.65 0.4885\\
1.7 0.1306\\
1.75 -0.09316\\
1.8 0.3126\\
1.85 0.7367\\
1.9 0.4233\\
1.95 -0.3025\\
2 -0.5049\\
2.05 -0.06916\\
2.1 0.1691\\
2.15 -0.2127\\
2.2 -0.551\\
2.25 -0.184\\
2.3 0.4431\\
2.35 0.4346\\
2.4 -0.1665\\
2.45 -0.4584\\
2.5 -0.09762\\
2.55 0.198\\
2.6 -0.1517\\
2.65 -0.6172\\
2.7 -0.3802\\
2.75 0.3535\\
2.8 0.643\\
2.85 0.2533\\
2.9 -0.02996\\
2.95 0.3033\\
3 0\\
};
\addlegendentry{True signal}
\addplot[red,smooth,dashed,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 -0.008081\\
-1.95 -0.147\\
-1.9 -0.21\\
-1.85 -0.1559\\
-1.8 0.01496\\
-1.75 0.1593\\
-1.7 0.2597\\
-1.65 0.1829\\
-1.6 -0.01306\\
-1.55 -0.2263\\
-1.5 -0.2829\\
-1.45 -0.2157\\
-1.4 0.02662\\
-1.35 0.2786\\
-1.3 0.3833\\
-1.25 0.2369\\
-1.2 -0.03039\\
-1.15 -0.3394\\
-1.1 -0.4699\\
-1.05 -0.3157\\
-1 0.01356\\
-0.95 0.4319\\
-0.9 0.5841\\
-0.85 0.381\\
-0.8 -0.06067\\
-0.75 -0.4638\\
-0.7 -0.6868\\
-0.65 -0.475\\
-0.6 0.08575\\
-0.55 0.624\\
-0.5 0.7795\\
-0.45 0.5776\\
-0.4 -0.1074\\
-0.35 -0.7816\\
-0.3 -1.047\\
-0.25 -0.5789\\
-0.2 0.1541\\
-0.15 0.9605\\
-0.1 1.277\\
-0.05 0.8247\\
0 -0.2076\\
0.05 -1.193\\
0.1 -1.553\\
0.15 -0.9901\\
0.2 0.2556\\
0.25 1.265\\
0.3 1.928\\
0.35 1.171\\
0.4 -0.2879\\
0.45 -1.812\\
0.5 -2.012\\
0.55 -1.475\\
0.6 0.4274\\
0.65 1.411\\
0.7 0.8229\\
0.75 0.4169\\
0.8 -0.2175\\
0.85 -0.3929\\
0.9 5.696e-05\\
0.95 0.1106\\
1 -0.2511\\
1.05 -0.6963\\
1.1 -0.3276\\
1.15 0.3514\\
1.2 0.4\\
1.25 -0.06027\\
1.3 -0.2975\\
1.35 0.0839\\
1.4 0.3919\\
1.45 -0.12\\
1.5 -0.5\\
1.55 -0.4328\\
1.6 0.2198\\
1.65 0.446\\
1.7 0.0899\\
1.75 -0.118\\
1.8 0.2357\\
1.85 0.6887\\
1.9 0.4052\\
1.95 -0.292\\
2 -0.4235\\
2.05 -0.0547\\
2.1 0.195\\
2.15 -0.212\\
2.2 -0.5148\\
2.25 -0.1585\\
2.3 0.4365\\
2.35 0.4892\\
2.4 -0.1302\\
2.45 -0.4071\\
2.5 -0.1062\\
2.55 0.2045\\
2.6 -0.1546\\
2.65 -0.6145\\
2.7 -0.4164\\
2.75 0.2828\\
2.8 0.5927\\
2.85 0.2439\\
2.9 -0.05898\\
2.95 0.2725\\
3 0.4299\\
};
\addlegendentry{Three-window SCR method}
\nextgroupplot[xlabel={Imaginary-part error},ylabel={Error}]
\addplot[black,smooth,solid,line width=0.85pt] table[row sep=\\] {%
x y\\
-2 -0.008081\\
-1.95 0.0003944\\
-1.9 0.00276\\
-1.85 -0.003333\\
-1.8 0.00603\\
-1.75 -0.02255\\
-1.7 2.821e-05\\
-1.65 -0.001137\\
-1.6 0.0009719\\
-1.55 -0.002062\\
-1.5 0.03398\\
-1.45 0.006387\\
-1.4 0.005672\\
-1.35 0.002142\\
-1.3 -0.003426\\
-1.25 -0.03093\\
-1.2 -0.0001539\\
-1.15 0.001357\\
-1.1 0.00184\\
-1.05 0.007209\\
-1 -0.02904\\
-0.95 0.01196\\
-0.9 0.008538\\
-0.85 -0.008235\\
-0.8 -0.001728\\
-0.75 0.05371\\
-0.7 0.01519\\
-0.65 -0.00598\\
-0.6 0.005328\\
-0.55 -0.01348\\
-0.5 -0.07672\\
-0.45 0.01262\\
-0.4 0.001116\\
-0.35 0.003555\\
-0.3 -0.002909\\
-0.25 0.1015\\
-0.2 0.009029\\
-0.15 -0.006423\\
-0.1 0.003655\\
-0.05 0.005579\\
0 -0.01518\\
0.05 -0.002826\\
0.1 -0.001181\\
0.15 -0.004185\\
0.2 0.001961\\
0.25 -0.2003\\
0.3 0.03615\\
0.35 -0.01539\\
0.4 0.04461\\
0.45 -0.008288\\
0.5 0.2943\\
0.55 -0.04849\\
0.6 -0.006404\\
0.65 -0.808\\
0.7 0.04369\\
0.75 -0.1108\\
0.8 -0.04127\\
0.85 0.01119\\
0.9 0.02694\\
0.95 -0.02958\\
1 0.05734\\
1.05 -0.005016\\
1.1 -0.0007201\\
1.15 0.003374\\
1.2 -0.02263\\
1.25 0.03169\\
1.3 0.02356\\
1.35 0.01799\\
1.4 0.04557\\
1.45 -0.05965\\
1.5 0.1136\\
1.55 0.03322\\
1.6 0.01025\\
1.65 -0.04252\\
1.7 -0.04075\\
1.75 -0.02481\\
1.8 -0.07695\\
1.85 -0.048\\
1.9 -0.01809\\
1.95 0.01046\\
2 0.08132\\
2.05 0.01446\\
2.1 0.02582\\
2.15 0.0007148\\
2.2 0.0362\\
2.25 0.0255\\
2.3 -0.006592\\
2.35 0.05455\\
2.4 0.03637\\
2.45 0.05129\\
2.5 -0.008545\\
2.55 0.006509\\
2.6 -0.002949\\
2.65 0.002732\\
2.7 -0.03618\\
2.75 -0.07071\\
2.8 -0.05033\\
2.85 -0.009409\\
2.9 -0.02902\\
2.95 -0.03081\\
3 0.4299\\
};
\end{groupplot}
\end{tikzpicture}%
}
\caption{Three-window SCR method: Ground truth (blue solid), reconstruction by Algorithm~\ref{alo4} (red dashed), and pointwise errors in the real and imaginary parts (black) for noise level $\epsilon=0.001$; reconstruction error $\mathcal E=0.08025955844892263$.}
\end{figure}



==> old-six-scr-uniform_eps-0.01.tex <==
% Auto-generated by MATLAB. All numerical data are embedded in this file.

\begin{figure}[htbp]
	\centering
    \resizebox{0.85\textwidth}{!}{%
		\begin{tikzpicture}
			\begin{groupplot}[
				group style={group size=2 by 2,horizontal sep=14mm,vertical sep=18mm},
				width=0.45\textwidth,height=0.30\textwidth,
				grid=major,minor tick num=0,major grid style={draw=gray!35,line width=0.2pt},tick label style={font=\scriptsize},
				xmin=-2,xmax=3,
				label style={font=\small},title style={font=\small},
				legend style={
					font=\tiny,
					draw=black!45,
					fill=white,
					fill opacity=1,
					text opacity=1,
					inner sep=0.5pt,
					row sep=0.2pt,
					column sep=1pt,
					legend cell align=left,
					nodes={scale=0.7, transform shape}
				}]
\nextgroupplot[xlabel={Real-part comparison},ylabel={Real part},legend pos=south west]
\addplot[blue,smooth,solid,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 0\\
-1.95 0.1389\\
-1.9 -0.006925\\
-1.85 -0.1637\\
-1.8 -0.235\\
-1.75 -0.1676\\
-1.7 0.01129\\
-1.65 0.2019\\
-1.6 0.2869\\
-1.55 0.2022\\
-1.5 -0.01723\\
-1.45 -0.249\\
-1.4 -0.3501\\
-1.35 -0.2439\\
-1.3 0.02526\\
-1.25 0.3069\\
-1.2 0.4271\\
-1.15 0.2941\\
-1.1 -0.03598\\
-1.05 -0.3783\\
-1 -0.5211\\
-0.95 -0.3545\\
-0.9 0.05021\\
-0.85 0.4662\\
-0.8 0.6357\\
-0.75 0.4273\\
-0.7 -0.06896\\
-0.65 -0.5744\\
-0.6 -0.7753\\
-0.55 -0.5148\\
-0.5 0.09353\\
-0.45 0.7075\\
-0.4 0.9456\\
-0.35 0.62\\
-0.3 -0.1256\\
-0.25 -0.8713\\
-0.2 -1.153\\
-0.15 -0.7466\\
-0.1 0.1672\\
-0.05 1.073\\
0 1.406\\
0.05 0.8987\\
0.1 -0.2211\\
0.15 -1.321\\
0.2 -1.714\\
0.25 -1.081\\
0.3 0.2906\\
0.35 1.626\\
0.4 2.089\\
0.45 1.301\\
0.5 -0.38\\
0.55 -2.001\\
0.6 -2.546\\
0.65 -1.564\\
0.7 -0.3285\\
0.75 0.1385\\
0.8 -0.007174\\
0.85 -0.6769\\
0.9 -0.9715\\
0.95 -0.6032\\
1 -0.3187\\
1.05 -0.6586\\
1.1 -1.046\\
1.15 -0.6765\\
1.2 0.2006\\
1.25 0.64\\
1.3 0.4404\\
1.35 0.3816\\
1.4 0.9029\\
1.45 1.349\\
1.5 0.9949\\
1.55 0.2251\\
1.6 -0.02938\\
1.65 0.2936\\
1.7 0.3505\\
1.75 -0.2206\\
1.8 -0.7093\\
1.85 -0.4777\\
1.9 -0.006406\\
1.95 -0.1585\\
2 -0.8197\\
2.05 -1.073\\
2.1 -0.6273\\
2.15 -0.2373\\
2.2 -0.4524\\
2.25 -0.7152\\
2.3 -0.253\\
2.35 0.6519\\
2.4 1.044\\
2.45 0.7345\\
2.5 0.5271\\
2.55 0.8844\\
2.6 1.177\\
2.65 0.7122\\
2.7 -0.1062\\
2.75 -0.3505\\
2.8 0.01769\\
2.85 0.1307\\
2.9 -0.3872\\
2.95 -0.8342\\
3 0\\
};
\addlegendentry{True signal}
\addplot[red,smooth,dashed,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 0.06763\\
-1.95 0.1289\\
-1.9 0.002782\\
-1.85 -0.1675\\
-1.8 -0.2305\\
-1.75 -0.1312\\
-1.7 0.01999\\
-1.65 0.207\\
-1.6 0.2983\\
-1.55 0.1656\\
-1.5 -0.02589\\
-1.45 -0.2404\\
-1.4 -0.3551\\
-1.35 -0.2383\\
-1.3 0.03104\\
-1.25 0.2909\\
-1.2 0.4106\\
-1.15 0.3307\\
-1.1 -0.01825\\
-1.05 -0.4029\\
-1 -0.4609\\
-0.95 -0.3687\\
-0.9 0.001574\\
-0.85 0.4684\\
-0.8 0.6216\\
-0.75 0.3859\\
-0.7 -0.07613\\
-0.65 -0.5602\\
-0.6 -0.8433\\
-0.55 -0.4948\\
-0.5 0.06826\\
-0.45 0.7047\\
-0.4 0.9583\\
-0.35 0.6407\\
-0.3 -0.1316\\
-0.25 -0.728\\
-0.2 -1.114\\
-0.15 -0.6966\\
-0.1 0.1945\\
-0.05 1.105\\
0 1.409\\
0.05 0.9552\\
0.1 -0.1214\\
0.15 -1.202\\
0.2 -1.658\\
0.25 -0.9776\\
0.3 0.2121\\
0.35 1.549\\
0.4 2.076\\
0.45 1.343\\
0.5 -0.419\\
0.55 -1.931\\
0.6 -2.296\\
0.65 -1.339\\
0.7 -0.4928\\
0.75 0.008566\\
0.8 -0.02838\\
0.85 -0.6237\\
0.9 -0.8549\\
0.95 -0.6078\\
1 -0.2398\\
1.05 -0.516\\
1.1 -0.822\\
1.15 -0.6369\\
1.2 0.04303\\
1.25 0.4199\\
1.3 0.4381\\
1.35 0.3695\\
1.4 0.5362\\
1.45 0.9578\\
1.5 0.6577\\
1.55 0.2081\\
1.6 -0.09822\\
1.65 0.04104\\
1.7 0.2791\\
1.75 -0.02096\\
1.8 -0.4208\\
1.85 -0.3133\\
1.9 -0.01493\\
1.95 -0.1625\\
2 -0.516\\
2.05 -0.7925\\
2.1 -0.6647\\
2.15 -0.4261\\
2.2 -0.3932\\
2.25 -0.4667\\
2.3 -0.2275\\
2.35 0.09266\\
2.4 0.4306\\
2.45 0.751\\
2.5 0.5264\\
2.55 0.4419\\
2.6 0.3885\\
2.65 0.1504\\
2.7 0.04417\\
2.75 0.09933\\
2.8 0.1441\\
2.85 0.002186\\
2.9 -0.02699\\
2.95 0.03548\\
3 0.002187\\
};
\addlegendentry{Three-window SCR method}
\nextgroupplot[xlabel={Real-part error},ylabel={Error}]
\addplot[black,smooth,solid,line width=0.85pt] table[row sep=\\] {%
x y\\
-2 0.06763\\
-1.95 -0.009976\\
-1.9 0.009707\\
-1.85 -0.003816\\
-1.8 0.004586\\
-1.75 0.03638\\
-1.7 0.008707\\
-1.65 0.005132\\
-1.6 0.01145\\
-1.55 -0.03657\\
-1.5 -0.008652\\
-1.45 0.008603\\
-1.4 -0.005054\\
-1.35 0.005568\\
-1.3 0.005787\\
-1.25 -0.01603\\
-1.2 -0.01656\\
-1.15 0.03657\\
-1.1 0.01773\\
-1.05 -0.02457\\
-1 0.06023\\
-0.95 -0.01417\\
-0.9 -0.04863\\
-0.85 0.002205\\
-0.8 -0.01402\\
-0.75 -0.04138\\
-0.7 -0.007176\\
-0.65 0.01417\\
-0.6 -0.06802\\
-0.55 0.01999\\
-0.5 -0.02527\\
-0.45 -0.002778\\
-0.4 0.01276\\
-0.35 0.02069\\
-0.3 -0.006027\\
-0.25 0.1434\\
-0.2 0.03944\\
-0.15 0.05\\
-0.1 0.02729\\
-0.05 0.03244\\
0 0.002951\\
0.05 0.05649\\
0.1 0.09967\\
0.15 0.119\\
0.2 0.0563\\
0.25 0.1038\\
0.3 -0.0785\\
0.35 -0.07698\\
0.4 -0.01327\\
0.45 0.042\\
0.5 -0.03901\\
0.55 0.0699\\
0.6 0.2503\\
0.65 0.2254\\
0.7 -0.1643\\
0.75 -0.1299\\
0.8 -0.0212\\
0.85 0.05315\\
0.9 0.1166\\
0.95 -0.004561\\
1 0.07886\\
1.05 0.1426\\
1.1 0.2244\\
1.15 0.0396\\
1.2 -0.1576\\
1.25 -0.2201\\
1.3 -0.002332\\
1.35 -0.0121\\
1.4 -0.3667\\
1.45 -0.3908\\
1.5 -0.3372\\
1.55 -0.01702\\
1.6 -0.06884\\
1.65 -0.2525\\
1.7 -0.07142\\
1.75 0.1997\\
1.8 0.2884\\
1.85 0.1644\\
1.9 -0.008524\\
1.95 -0.003978\\
2 0.3037\\
2.05 0.28\\
2.1 -0.03737\\
2.15 -0.1888\\
2.2 0.05917\\
2.25 0.2485\\
2.3 0.02551\\
2.35 -0.5593\\
2.4 -0.6131\\
2.45 0.01655\\
2.5 -0.0006964\\
2.55 -0.4426\\
2.6 -0.7887\\
2.65 -0.5618\\
2.7 0.1503\\
2.75 0.4498\\
2.8 0.1264\\
2.85 -0.1285\\
2.9 0.3602\\
2.95 0.8697\\
3 0.002187\\
};
\nextgroupplot[xlabel={Imaginary-part comparison},ylabel={Imaginary part},legend pos=south west]
\addplot[blue,smooth,solid,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 0\\
-1.95 -0.1474\\
-1.9 -0.2128\\
-1.85 -0.1525\\
-1.8 0.008933\\
-1.75 0.1818\\
-1.7 0.2597\\
-1.65 0.1841\\
-1.6 -0.01403\\
-1.55 -0.2242\\
-1.5 -0.3169\\
-1.45 -0.2221\\
-1.4 0.02095\\
-1.35 0.2764\\
-1.3 0.3867\\
-1.25 0.2678\\
-1.2 -0.03024\\
-1.15 -0.3408\\
-1.1 -0.4718\\
-1.05 -0.3229\\
-1 0.0426\\
-0.95 0.42\\
-0.9 0.5755\\
-0.85 0.3892\\
-0.8 -0.05894\\
-0.75 -0.5175\\
-0.7 -0.702\\
-0.65 -0.469\\
-0.6 0.08042\\
-0.55 0.6375\\
-0.5 0.8562\\
-0.45 0.565\\
-0.4 -0.1085\\
-0.35 -0.7852\\
-0.3 -1.044\\
-0.25 -0.6804\\
-0.2 0.1451\\
-0.15 0.9669\\
-0.1 1.273\\
-0.05 0.8192\\
0 -0.1924\\
0.05 -1.19\\
0.1 -1.552\\
0.15 -0.9859\\
0.2 0.2537\\
0.25 1.465\\
0.3 1.892\\
0.35 1.186\\
0.4 -0.3325\\
0.45 -1.804\\
0.5 -2.307\\
0.55 -1.427\\
0.6 0.4338\\
0.65 2.219\\
0.7 0.7793\\
0.75 0.5277\\
0.8 -0.1762\\
0.85 -0.4041\\
0.9 -0.02688\\
0.95 0.1402\\
1 -0.3084\\
1.05 -0.6913\\
1.1 -0.3269\\
1.15 0.348\\
1.2 0.4226\\
1.25 -0.09196\\
1.3 -0.321\\
1.35 0.0659\\
1.4 0.3463\\
1.45 -0.0604\\
1.5 -0.6136\\
1.55 -0.466\\
1.6 0.2096\\
1.65 0.4885\\
1.7 0.1306\\
1.75 -0.09316\\
1.8 0.3126\\
1.85 0.7367\\
1.9 0.4233\\
1.95 -0.3025\\
2 -0.5049\\
2.05 -0.06916\\
2.1 0.1691\\
2.15 -0.2127\\
2.2 -0.551\\
2.25 -0.184\\
2.3 0.4431\\
2.35 0.4346\\
2.4 -0.1665\\
2.45 -0.4584\\
2.5 -0.09762\\
2.55 0.198\\
2.6 -0.1517\\
2.65 -0.6172\\
2.7 -0.3802\\
2.75 0.3535\\
2.8 0.643\\
2.85 0.2533\\
2.9 -0.02996\\
2.95 0.3033\\
3 0\\
};
\addlegendentry{True signal}
\addplot[red,smooth,dashed,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 -0.0002716\\
-1.95 -0.1304\\
-1.9 -0.2114\\
-1.85 -0.143\\
-1.8 0.007055\\
-1.75 0.1669\\
-1.7 0.2673\\
-1.65 0.1606\\
-1.6 -0.03381\\
-1.55 -0.2476\\
-1.5 -0.2958\\
-1.45 -0.201\\
-1.4 0.008996\\
-1.35 0.2904\\
-1.3 0.3708\\
-1.25 0.2271\\
-1.2 -0.03692\\
-1.15 -0.367\\
-1.1 -0.4696\\
-1.05 -0.299\\
-1 0.05475\\
-0.95 0.4396\\
-0.9 0.5783\\
-0.85 0.3931\\
-0.8 -0.05925\\
-0.75 -0.5114\\
-0.7 -0.6426\\
-0.65 -0.4695\\
-0.6 0.03624\\
-0.55 0.5775\\
-0.5 0.7867\\
-0.45 0.5802\\
-0.4 -0.05489\\
-0.35 -0.84\\
-0.3 -1.021\\
-0.25 -0.6618\\
-0.2 0.05511\\
-0.15 0.9382\\
-0.1 1.229\\
-0.05 0.8384\\
0 -0.1393\\
0.05 -1.195\\
0.1 -1.581\\
0.15 -0.98\\
0.2 0.2254\\
0.25 1.322\\
0.3 1.938\\
0.35 1.312\\
0.4 -0.3033\\
0.45 -1.769\\
0.5 -1.87\\
0.55 -1.363\\
0.6 0.2064\\
0.65 1.252\\
0.7 0.8675\\
0.75 0.5213\\
0.8 -0.1784\\
0.85 -0.3463\\
0.9 -0.02331\\
0.95 0.2008\\
1 -0.04813\\
1.05 -0.3663\\
1.1 -0.1647\\
1.15 0.1899\\
1.2 0.3816\\
1.25 0.02559\\
1.3 -0.2923\\
1.35 -0.206\\
1.4 0.04591\\
1.45 -0.1836\\
1.5 -0.5004\\
1.55 -0.5362\\
1.6 -0.05816\\
1.65 0.2357\\
1.7 0.2371\\
1.75 -0.02721\\
1.8 0.2806\\
1.85 0.6828\\
1.9 0.4636\\
1.95 0.02625\\
2 -0.117\\
2.05 0.05866\\
2.1 0.08764\\
2.15 -0.03076\\
2.2 -0.3592\\
2.25 -0.1517\\
2.3 0.008832\\
2.35 0.1217\\
2.4 0.07541\\
2.45 -0.2555\\
2.5 -0.3076\\
2.55 -0.3095\\
2.6 -0.3637\\
2.65 -0.2993\\
2.7 -0.03913\\
2.75 0.09514\\
2.8 0.0734\\
2.85 0.1081\\
2.9 0.2705\\
2.95 0.3156\\
3 0.2358\\
};
\addlegendentry{Three-window SCR method}
\nextgroupplot[xlabel={Imaginary-part error},ylabel={Error}]
\addplot[black,smooth,solid,line width=0.85pt] table[row sep=\\] {%
x y\\
-2 -0.0002716\\
-1.95 0.01695\\
-1.9 0.001356\\
-1.85 0.009541\\
-1.8 -0.001878\\
-1.75 -0.01492\\
-1.7 0.007678\\
-1.65 -0.02349\\
-1.6 -0.01978\\
-1.55 -0.02343\\
-1.5 0.02105\\
-1.45 0.0211\\
-1.4 -0.01195\\
-1.35 0.01395\\
-1.3 -0.0159\\
-1.25 -0.04074\\
-1.2 -0.006688\\
-1.15 -0.02627\\
-1.1 0.002215\\
-1.05 0.02389\\
-1 0.01215\\
-0.95 0.01966\\
-0.9 0.002801\\
-0.85 0.003937\\
-0.8 -0.0003055\\
-0.75 0.006101\\
-0.7 0.05939\\
-0.65 -0.0005056\\
-0.6 -0.04419\\
-0.55 -0.05994\\
-0.5 -0.06953\\
-0.45 0.01522\\
-0.4 0.05362\\
-0.35 -0.05485\\
-0.3 0.02297\\
-0.25 0.01859\\
-0.2 -0.08995\\
-0.15 -0.02874\\
-0.1 -0.04437\\
-0.05 0.01928\\
0 0.05314\\
0.05 -0.004705\\
0.1 -0.02871\\
0.15 0.005898\\
0.2 -0.02824\\
0.25 -0.1438\\
0.3 0.04545\\
0.35 0.1254\\
0.4 0.02918\\
0.45 0.03504\\
0.5 0.4364\\
0.55 0.06363\\
0.6 -0.2274\\
0.65 -0.9675\\
0.7 0.08822\\
0.75 -0.00639\\
0.8 -0.002195\\
0.85 0.05778\\
0.9 0.00357\\
0.95 0.06056\\
1 0.2603\\
1.05 0.325\\
1.1 0.1622\\
1.15 -0.1581\\
1.2 -0.04105\\
1.25 0.1175\\
1.3 0.02874\\
1.35 -0.2719\\
1.4 -0.3004\\
1.45 -0.1232\\
1.5 0.1132\\
1.55 -0.07012\\
1.6 -0.2677\\
1.65 -0.2528\\
1.7 0.1065\\
1.75 0.06595\\
1.8 -0.03204\\
1.85 -0.05396\\
1.9 0.04025\\
1.95 0.3287\\
2 0.3879\\
2.05 0.1278\\
2.1 -0.0815\\
2.15 0.182\\
2.2 0.1918\\
2.25 0.03228\\
2.3 -0.4343\\
2.35 -0.313\\
2.4 0.2419\\
2.45 0.2029\\
2.5 -0.21\\
2.55 -0.5074\\
2.6 -0.2121\\
2.65 0.3179\\
2.7 0.3411\\
2.75 -0.2584\\
2.8 -0.5696\\
2.85 -0.1452\\
2.9 0.3004\\
2.95 0.0123\\
3 0.2358\\
};
\end{groupplot}
\end{tikzpicture}%
}
\caption{Three-window K-sign method: Ground truth (blue solid), reconstruction by Algorithm~\ref{alo8} (red dashed), and pointwise errors in the real and imaginary parts (black) for noise level $\epsilon=0.01$; reconstruction error $\mathcal E=0.279988661164457$.}
\end{figure}




==> old-six-scr-uniform_eps-0.tex <==

\begin{figure}[htbp]
	\centering
	\resizebox{0.85\textwidth}{!}{%
		\begin{tikzpicture}
			\begin{groupplot}[
				group style={group size=2 by 2,horizontal sep=14mm,vertical sep=18mm},
				width=0.45\textwidth,height=0.30\textwidth,
				grid=major,minor tick num=0,major grid style={draw=gray!35,line width=0.2pt},tick label style={font=\scriptsize},
				xmin=-2,xmax=3,
				label style={font=\small},title style={font=\small},
				legend style={
					font=\tiny,
					draw=black!45,
					fill=white,
					fill opacity=1,
					text opacity=1,
					inner sep=0.5pt,
					row sep=0.2pt,
					column sep=1pt,
					legend cell align=left,
					nodes={scale=0.7, transform shape}
				}]
\nextgroupplot[xlabel={Real-part comparison},ylabel={Real part},legend pos=south west]
\addplot[blue,smooth,solid,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 0\\
-1.95 0.1389\\
-1.9 -0.006925\\
-1.85 -0.1637\\
-1.8 -0.235\\
-1.75 -0.1676\\
-1.7 0.01129\\
-1.65 0.2019\\
-1.6 0.2869\\
-1.55 0.2022\\
-1.5 -0.01723\\
-1.45 -0.249\\
-1.4 -0.3501\\
-1.35 -0.2439\\
-1.3 0.02526\\
-1.25 0.3069\\
-1.2 0.4271\\
-1.15 0.2941\\
-1.1 -0.03598\\
-1.05 -0.3783\\
-1 -0.5211\\
-0.95 -0.3545\\
-0.9 0.05021\\
-0.85 0.4662\\
-0.8 0.6357\\
-0.75 0.4273\\
-0.7 -0.06896\\
-0.65 -0.5744\\
-0.6 -0.7753\\
-0.55 -0.5148\\
-0.5 0.09353\\
-0.45 0.7075\\
-0.4 0.9456\\
-0.35 0.62\\
-0.3 -0.1256\\
-0.25 -0.8713\\
-0.2 -1.153\\
-0.15 -0.7466\\
-0.1 0.1672\\
-0.05 1.073\\
0 1.406\\
0.05 0.8987\\
0.1 -0.2211\\
0.15 -1.321\\
0.2 -1.714\\
0.25 -1.081\\
0.3 0.2906\\
0.35 1.626\\
0.4 2.089\\
0.45 1.301\\
0.5 -0.38\\
0.55 -2.001\\
0.6 -2.546\\
0.65 -1.564\\
0.7 -0.3285\\
0.75 0.1385\\
0.8 -0.007174\\
0.85 -0.6769\\
0.9 -0.9715\\
0.95 -0.6032\\
1 -0.3187\\
1.05 -0.6586\\
1.1 -1.046\\
1.15 -0.6765\\
1.2 0.2006\\
1.25 0.64\\
1.3 0.4404\\
1.35 0.3816\\
1.4 0.9029\\
1.45 1.349\\
1.5 0.9949\\
1.55 0.2251\\
1.6 -0.02938\\
1.65 0.2936\\
1.7 0.3505\\
1.75 -0.2206\\
1.8 -0.7093\\
1.85 -0.4777\\
1.9 -0.006406\\
1.95 -0.1585\\
2 -0.8197\\
2.05 -1.073\\
2.1 -0.6273\\
2.15 -0.2373\\
2.2 -0.4524\\
2.25 -0.7152\\
2.3 -0.253\\
2.35 0.6519\\
2.4 1.044\\
2.45 0.7345\\
2.5 0.5271\\
2.55 0.8844\\
2.6 1.177\\
2.65 0.7122\\
2.7 -0.1062\\
2.75 -0.3505\\
2.8 0.01769\\
2.85 0.1307\\
2.9 -0.3872\\
2.95 -0.8342\\
3 0\\
};
\addlegendentry{True signal}
\addplot[red,smooth,dashed,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 0.09323\\
-1.95 0.1296\\
-1.9 -0.01141\\
-1.85 -0.1667\\
-1.8 -0.2366\\
-1.75 -0.15\\
-1.7 0.01152\\
-1.65 0.2014\\
-1.6 0.2862\\
-1.55 0.2014\\
-1.5 -0.01645\\
-1.45 -0.25\\
-1.4 -0.3506\\
-1.35 -0.2448\\
-1.3 0.02334\\
-1.25 0.2735\\
-1.2 0.4258\\
-1.15 0.294\\
-1.1 -0.03501\\
-1.05 -0.3762\\
-1 -0.4631\\
-0.95 -0.3517\\
-0.9 0.05141\\
-0.85 0.4662\\
-0.8 0.6343\\
-0.75 0.3985\\
-0.7 -0.07793\\
-0.65 -0.5753\\
-0.6 -0.7699\\
-0.55 -0.5129\\
-0.5 0.08536\\
-0.45 0.7119\\
-0.4 0.9513\\
-0.35 0.6247\\
-0.3 -0.1248\\
-0.25 -0.7696\\
-0.2 -1.127\\
-0.15 -0.7856\\
-0.1 0.1798\\
-0.05 1.069\\
0 1.248\\
0.05 0.8962\\
0.1 -0.2129\\
0.15 -1.316\\
0.2 -1.703\\
0.25 -0.9777\\
0.3 0.3329\\
0.35 1.638\\
0.4 2.08\\
0.45 1.312\\
0.5 -0.325\\
0.55 -1.979\\
0.6 -2.521\\
0.65 -1.183\\
0.7 -0.4123\\
0.75 0.09547\\
0.8 -0.02033\\
0.85 -0.6862\\
0.9 -0.9805\\
0.95 -0.6\\
1 -0.2867\\
1.05 -0.663\\
1.1 -1.056\\
1.15 -0.6769\\
1.2 0.1996\\
1.25 0.5395\\
1.3 0.4453\\
1.35 0.3993\\
1.4 0.8807\\
1.45 1.352\\
1.5 0.88\\
1.55 0.2044\\
1.6 -0.03523\\
1.65 0.2845\\
1.7 0.3479\\
1.75 -0.1915\\
1.8 -0.6903\\
1.85 -0.5201\\
1.9 -0.01087\\
1.95 -0.153\\
2 -0.7231\\
2.05 -1.056\\
2.1 -0.6208\\
2.15 -0.2393\\
2.2 -0.4583\\
2.25 -0.6281\\
2.3 -0.2464\\
2.35 0.6585\\
2.4 1.062\\
2.45 0.7377\\
2.5 0.4789\\
2.55 0.8952\\
2.6 1.175\\
2.65 0.7082\\
2.7 -0.09627\\
2.75 -0.3068\\
2.8 0.02765\\
2.85 0.1393\\
2.9 -0.3826\\
2.95 -0.7888\\
3 -0.3477\\
};
\addlegendentry{Three-window SCR method}
\nextgroupplot[xlabel={Real-part error},ylabel={Error}]
\addplot[black,smooth,solid,line width=0.85pt] table[row sep=\\] {%
x y\\
-2 0.09323\\
-1.95 -0.009213\\
-1.9 -0.004484\\
-1.85 -0.003018\\
-1.8 -0.001521\\
-1.75 0.01756\\
-1.7 0.0002372\\
-1.65 -0.0004936\\
-1.6 -0.000681\\
-1.55 -0.0007779\\
-1.5 0.0007827\\
-1.45 -0.001045\\
-1.4 -0.0005149\\
-1.35 -0.0009108\\
-1.3 -0.001919\\
-1.25 -0.03339\\
-1.2 -0.001348\\
-1.15 -8.708e-05\\
-1.1 0.000969\\
-1.05 0.002101\\
-1 0.05802\\
-0.95 0.002814\\
-0.9 0.001201\\
-0.85 3.323e-06\\
-0.8 -0.001369\\
-0.75 -0.02872\\
-0.7 -0.008972\\
-0.65 -0.0009367\\
-0.6 0.005458\\
-0.55 0.001894\\
-0.5 -0.008174\\
-0.45 0.004441\\
-0.4 0.005796\\
-0.35 0.00464\\
-0.3 0.0008313\\
-0.25 0.1017\\
-0.2 0.0261\\
-0.15 -0.03896\\
-0.1 0.01253\\
-0.05 -0.004053\\
0 -0.158\\
0.05 -0.002481\\
0.1 0.008239\\
0.15 0.005307\\
0.2 0.01072\\
0.25 0.1037\\
0.3 0.04227\\
0.35 0.01212\\
0.4 -0.009111\\
0.45 0.0108\\
0.5 0.05502\\
0.55 0.02142\\
0.6 0.02571\\
0.65 0.3816\\
0.7 -0.0838\\
0.75 -0.04299\\
0.8 -0.01315\\
0.85 -0.009314\\
0.9 -0.008986\\
0.95 0.003168\\
1 0.03201\\
1.05 -0.004464\\
1.1 -0.009125\\
1.15 -0.0003902\\
1.2 -0.0009956\\
1.25 -0.1005\\
1.3 0.004906\\
1.35 0.01779\\
1.4 -0.02219\\
1.45 0.003442\\
1.5 -0.115\\
1.55 -0.02071\\
1.6 -0.005846\\
1.65 -0.009042\\
1.7 -0.002551\\
1.75 0.02913\\
1.8 0.01896\\
1.85 -0.04248\\
1.9 -0.004468\\
1.95 0.00555\\
2 0.09656\\
2.05 0.01637\\
2.1 0.006501\\
2.15 -0.001967\\
2.2 -0.005916\\
2.25 0.08711\\
2.3 0.006617\\
2.35 0.006517\\
2.4 0.01774\\
2.45 0.003174\\
2.5 -0.04824\\
2.55 0.0108\\
2.6 -0.002542\\
2.65 -0.00406\\
2.7 0.009882\\
2.75 0.04369\\
2.8 0.009957\\
2.85 0.008619\\
2.9 0.004552\\
2.95 0.04544\\
3 -0.3477\\
};
\nextgroupplot[xlabel={Imaginary-part comparison},ylabel={Imaginary part},legend pos=south west]
\addplot[blue,smooth,solid,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 0\\
-1.95 -0.1474\\
-1.9 -0.2128\\
-1.85 -0.1525\\
-1.8 0.008933\\
-1.75 0.1818\\
-1.7 0.2597\\
-1.65 0.1841\\
-1.6 -0.01403\\
-1.55 -0.2242\\
-1.5 -0.3169\\
-1.45 -0.2221\\
-1.4 0.02095\\
-1.35 0.2764\\
-1.3 0.3867\\
-1.25 0.2678\\
-1.2 -0.03024\\
-1.15 -0.3408\\
-1.1 -0.4718\\
-1.05 -0.3229\\
-1 0.0426\\
-0.95 0.42\\
-0.9 0.5755\\
-0.85 0.3892\\
-0.8 -0.05894\\
-0.75 -0.5175\\
-0.7 -0.702\\
-0.65 -0.469\\
-0.6 0.08042\\
-0.55 0.6375\\
-0.5 0.8562\\
-0.45 0.565\\
-0.4 -0.1085\\
-0.35 -0.7852\\
-0.3 -1.044\\
-0.25 -0.6804\\
-0.2 0.1451\\
-0.15 0.9669\\
-0.1 1.273\\
-0.05 0.8192\\
0 -0.1924\\
0.05 -1.19\\
0.1 -1.552\\
0.15 -0.9859\\
0.2 0.2537\\
0.25 1.465\\
0.3 1.892\\
0.35 1.186\\
0.4 -0.3325\\
0.45 -1.804\\
0.5 -2.307\\
0.55 -1.427\\
0.6 0.4338\\
0.65 2.219\\
0.7 0.7793\\
0.75 0.5277\\
0.8 -0.1762\\
0.85 -0.4041\\
0.9 -0.02688\\
0.95 0.1402\\
1 -0.3084\\
1.05 -0.6913\\
1.1 -0.3269\\
1.15 0.348\\
1.2 0.4226\\
1.25 -0.09196\\
1.3 -0.321\\
1.35 0.0659\\
1.4 0.3463\\
1.45 -0.0604\\
1.5 -0.6136\\
1.55 -0.466\\
1.6 0.2096\\
1.65 0.4885\\
1.7 0.1306\\
1.75 -0.09316\\
1.8 0.3126\\
1.85 0.7367\\
1.9 0.4233\\
1.95 -0.3025\\
2 -0.5049\\
2.05 -0.06916\\
2.1 0.1691\\
2.15 -0.2127\\
2.2 -0.551\\
2.25 -0.184\\
2.3 0.4431\\
2.35 0.4346\\
2.4 -0.1665\\
2.45 -0.4584\\
2.5 -0.09762\\
2.55 0.198\\
2.6 -0.1517\\
2.65 -0.6172\\
2.7 -0.3802\\
2.75 0.3535\\
2.8 0.643\\
2.85 0.2533\\
2.9 -0.02996\\
2.95 0.3033\\
3 0\\
};
\addlegendentry{True signal}
\addplot[red,smooth,dashed,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 -0.01072\\
-1.95 -0.1472\\
-1.9 -0.2131\\
-1.85 -0.152\\
-1.8 0.008665\\
-1.75 0.1619\\
-1.7 0.2589\\
-1.65 0.1836\\
-1.6 -0.01343\\
-1.55 -0.223\\
-1.5 -0.2823\\
-1.45 -0.22\\
-1.4 0.02207\\
-1.35 0.2768\\
-1.3 0.3855\\
-1.25 0.2386\\
-1.2 -0.03144\\
-1.15 -0.3408\\
-1.1 -0.4716\\
-1.05 -0.3227\\
-1 0.038\\
-0.95 0.4198\\
-0.9 0.5756\\
-0.85 0.3902\\
-0.8 -0.05686\\
-0.75 -0.4623\\
-0.7 -0.6989\\
-0.65 -0.4752\\
-0.6 0.07636\\
-0.55 0.6357\\
-0.5 0.7654\\
-0.45 0.5525\\
-0.4 -0.1105\\
-0.35 -0.7831\\
-0.3 -1.044\\
-0.25 -0.6178\\
-0.2 0.1479\\
-0.15 0.9545\\
-0.1 1.274\\
-0.05 0.8269\\
0 -0.1719\\
0.05 -1.198\\
0.1 -1.554\\
0.15 -0.9896\\
0.2 0.2433\\
0.25 1.278\\
0.3 1.881\\
0.35 1.162\\
0.4 -0.3228\\
0.45 -1.808\\
0.5 -2.053\\
0.55 -1.442\\
0.6 0.3631\\
0.65 1.569\\
0.7 0.8323\\
0.75 0.485\\
0.8 -0.18\\
0.85 -0.3933\\
0.9 -0.01875\\
0.95 0.149\\
1 -0.2676\\
1.05 -0.6801\\
1.1 -0.3218\\
1.15 0.3496\\
1.2 0.4316\\
1.25 -0.1057\\
1.3 -0.2992\\
1.35 0.0735\\
1.4 0.3454\\
1.45 -0.04044\\
1.5 -0.5622\\
1.55 -0.4581\\
1.6 0.2065\\
1.65 0.4845\\
1.7 0.1228\\
1.75 -0.08977\\
1.8 0.3175\\
1.85 0.7783\\
1.9 0.4098\\
1.95 -0.3039\\
2 -0.4446\\
2.05 -0.0594\\
2.1 0.1787\\
2.15 -0.1953\\
2.2 -0.5366\\
2.25 -0.1644\\
2.3 0.4381\\
2.35 0.4376\\
2.4 -0.1731\\
2.45 -0.4692\\
2.5 -0.09145\\
2.55 0.1875\\
2.6 -0.1656\\
2.65 -0.6161\\
2.7 -0.3759\\
2.75 0.3101\\
2.8 0.6342\\
2.85 0.2415\\
2.9 -0.03449\\
2.95 0.2868\\
3 0.2918\\
};
\addlegendentry{Three-window SCR method}
\nextgroupplot[xlabel={Imaginary-part error},ylabel={Error}]
\addplot[black,smooth,solid,line width=0.85pt] table[row sep=\\] {%
x y\\
-2 -0.01072\\
-1.95 0.0001727\\
-1.9 -0.0003019\\
-1.85 0.000506\\
-1.8 -0.0002672\\
-1.75 -0.01993\\
-1.7 -0.0007216\\
-1.65 -0.0005231\\
-1.6 0.0005984\\
-1.55 0.001257\\
-1.5 0.03457\\
-1.45 0.002085\\
-1.4 0.001121\\
-1.35 0.0003218\\
-1.3 -0.001191\\
-1.25 -0.02924\\
-1.2 -0.001209\\
-1.15 -7.133e-05\\
-1.1 0.0002223\\
-1.05 0.0002134\\
-1 -0.004599\\
-0.95 -0.0001242\\
-0.9 5.262e-05\\
-0.85 0.0009664\\
-0.8 0.002078\\
-0.75 0.05516\\
-0.7 0.003147\\
-0.65 -0.006166\\
-0.6 -0.004066\\
-0.55 -0.001763\\
-0.5 -0.09085\\
-0.45 -0.01245\\
-0.4 -0.002014\\
-0.35 0.00212\\
-0.3 0.0006499\\
-0.25 0.0626\\
-0.2 0.002827\\
-0.15 -0.01244\\
-0.1 0.000832\\
-0.05 0.007745\\
0 0.02055\\
0.05 -0.007508\\
0.1 -0.001756\\
0.15 -0.003712\\
0.2 -0.01038\\
0.25 -0.1879\\
0.3 -0.01082\\
0.35 -0.02394\\
0.4 0.009767\\
0.45 -0.00389\\
0.5 0.2532\\
0.55 -0.01574\\
0.6 -0.07069\\
0.65 -0.6506\\
0.7 0.05307\\
0.75 -0.04268\\
0.8 -0.003763\\
0.85 0.0108\\
0.9 0.00813\\
0.95 0.00882\\
1 0.0408\\
1.05 0.01119\\
1.1 0.005149\\
1.15 0.001537\\
1.2 0.008969\\
1.25 -0.0137\\
1.3 0.02183\\
1.35 0.007594\\
1.4 -0.0009384\\
1.45 0.01995\\
1.5 0.05141\\
1.55 0.007953\\
1.6 -0.003022\\
1.65 -0.00402\\
1.7 -0.007811\\
1.75 0.00339\\
1.8 0.004905\\
1.85 0.04152\\
1.9 -0.0135\\
1.95 -0.001392\\
2 0.06023\\
2.05 0.009759\\
2.1 0.009556\\
2.15 0.01739\\
2.2 0.01439\\
2.25 0.01961\\
2.3 -0.005038\\
2.35 0.002918\\
2.4 -0.006595\\
2.45 -0.0108\\
2.5 0.006169\\
2.55 -0.01048\\
2.6 -0.01392\\
2.65 0.001081\\
2.7 0.004313\\
2.75 -0.0434\\
2.8 -0.00874\\
2.85 -0.01182\\
2.9 -0.00453\\
2.95 -0.01649\\
3 0.2918\\
};
\end{groupplot}
\end{tikzpicture}%
}
\caption{Three-window SCR method: Ground truth (blue solid), reconstruction by Algorithm~\ref{alo4} (red dashed), and pointwise errors in the real and imaginary parts (black) for noise level $\epsilon=0$; reconstruction error $\mathcal E=0.05809401421323059$.}
\end{figure}



==> two-window-uniform_eps-0.001.tex <==
% Auto-generated by MATLAB. All numerical data are embedded in this file.



\begin{figure}[htbp]
\centering
\resizebox{0.85\textwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
	group style={group size=2 by 2,horizontal sep=14mm,vertical sep=18mm},
	width=0.45\textwidth,height=0.30\textwidth,
	grid=major,minor tick num=0,major grid style={draw=gray!35,line width=0.2pt},tick label style={font=\scriptsize},
	xmin=-2,xmax=3,
	label style={font=\small},title style={font=\small},
	legend style={
		font=\tiny,
		draw=black!45,
		fill=white,
		fill opacity=1,
		text opacity=1,
		inner sep=0.5pt,
		row sep=0.2pt,
		column sep=1pt,
		legend cell align=left,
		nodes={scale=0.7, transform shape}
	}]
\nextgroupplot[xlabel={Real-part comparison},ylabel={Real part},legend pos=south west]
\addplot[blue,smooth,solid,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 0\\
-1.95 0.1389\\
-1.9 -0.006925\\
-1.85 -0.1637\\
-1.8 -0.235\\
-1.75 -0.1676\\
-1.7 0.01129\\
-1.65 0.2019\\
-1.6 0.2869\\
-1.55 0.2022\\
-1.5 -0.01723\\
-1.45 -0.249\\
-1.4 -0.3501\\
-1.35 -0.2439\\
-1.3 0.02526\\
-1.25 0.3069\\
-1.2 0.4271\\
-1.15 0.2941\\
-1.1 -0.03598\\
-1.05 -0.3783\\
-1 -0.5211\\
-0.95 -0.3545\\
-0.9 0.05021\\
-0.85 0.4662\\
-0.8 0.6357\\
-0.75 0.4273\\
-0.7 -0.06896\\
-0.65 -0.5744\\
-0.6 -0.7753\\
-0.55 -0.5148\\
-0.5 0.09353\\
-0.45 0.7075\\
-0.4 0.9456\\
-0.35 0.62\\
-0.3 -0.1256\\
-0.25 -0.8713\\
-0.2 -1.153\\
-0.15 -0.7466\\
-0.1 0.1672\\
-0.05 1.073\\
0 1.406\\
0.05 0.8987\\
0.1 -0.2211\\
0.15 -1.321\\
0.2 -1.714\\
0.25 -1.081\\
0.3 0.2906\\
0.35 1.626\\
0.4 2.089\\
0.45 1.301\\
0.5 -0.38\\
0.55 -2.001\\
0.6 -2.546\\
0.65 -1.564\\
0.7 -0.3285\\
0.75 0.1385\\
0.8 -0.007174\\
0.85 -0.6769\\
0.9 -0.9715\\
0.95 -0.6032\\
1 -0.3187\\
1.05 -0.6586\\
1.1 -1.046\\
1.15 -0.6765\\
1.2 0.2006\\
1.25 0.64\\
1.3 0.4404\\
1.35 0.3816\\
1.4 0.9029\\
1.45 1.349\\
1.5 0.9949\\
1.55 0.2251\\
1.6 -0.02938\\
1.65 0.2936\\
1.7 0.3505\\
1.75 -0.2206\\
1.8 -0.7093\\
1.85 -0.4777\\
1.9 -0.006406\\
1.95 -0.1585\\
2 -0.8197\\
2.05 -1.073\\
2.1 -0.6273\\
2.15 -0.2373\\
2.2 -0.4524\\
2.25 -0.7152\\
2.3 -0.253\\
2.35 0.6519\\
2.4 1.044\\
2.45 0.7345\\
2.5 0.5271\\
2.55 0.8844\\
2.6 1.177\\
2.65 0.7122\\
2.7 -0.1062\\
2.75 -0.3505\\
2.8 0.01769\\
2.85 0.1307\\
2.9 -0.3872\\
2.95 -0.8342\\
3 0\\
};
\addlegendentry{True signal}
\addplot[red,smooth,dashed,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 0.08715\\
-1.95 0.1488\\
-1.9 0.00757\\
-1.85 -0.1687\\
-1.8 -0.2329\\
-1.75 -0.1581\\
-1.7 0.0007797\\
-1.65 0.1929\\
-1.6 0.2906\\
-1.55 0.2063\\
-1.5 -0.006471\\
-1.45 -0.2347\\
-1.4 -0.3505\\
-1.35 -0.2574\\
-1.3 0.01134\\
-1.25 0.2763\\
-1.2 0.4234\\
-1.15 0.3088\\
-1.1 -0.01703\\
-1.05 -0.3663\\
-1 -0.4628\\
-0.95 -0.3596\\
-0.9 0.01714\\
-0.85 0.4403\\
-0.8 0.6455\\
-0.75 0.4286\\
-0.7 -0.05429\\
-0.65 -0.4754\\
-0.6 -0.7556\\
-0.55 -0.5412\\
-0.5 0.01572\\
-0.45 0.6528\\
-0.4 0.8935\\
-0.35 0.5035\\
-0.3 -0.2427\\
-0.25 -0.8575\\
-0.2 -1.125\\
-0.15 -0.9067\\
-0.1 0.02751\\
-0.05 0.9726\\
0 1.314\\
0.05 0.9764\\
0.1 -0.147\\
0.15 -1.34\\
0.2 -1.755\\
0.25 -1.043\\
0.3 0.2716\\
0.35 1.804\\
0.4 2.104\\
0.45 1.291\\
0.5 -0.3317\\
0.55 -1.623\\
0.6 -2.018\\
0.65 -1.126\\
0.7 -0.2051\\
0.75 0.1639\\
0.8 0.0794\\
0.85 -0.3972\\
0.9 -0.6891\\
0.95 -0.4669\\
1 -0.1532\\
1.05 -0.487\\
1.1 -0.879\\
1.15 -0.6036\\
1.2 0.175\\
1.25 0.4288\\
1.3 0.2779\\
1.35 0.2828\\
1.4 0.7185\\
1.45 1.18\\
1.5 0.7618\\
1.55 0.1301\\
1.6 0.0447\\
1.65 0.2946\\
1.7 0.2122\\
1.75 -0.2297\\
1.8 -0.6185\\
1.85 -0.3346\\
1.9 0.03903\\
1.95 -0.1099\\
2 -0.5833\\
2.05 -0.8213\\
2.1 -0.3922\\
2.15 -0.1463\\
2.2 -0.4322\\
2.25 -0.6889\\
2.3 -0.2129\\
2.35 0.4478\\
2.4 0.7147\\
2.45 0.6831\\
2.5 0.3646\\
2.55 0.8225\\
2.6 1.004\\
2.65 0.4846\\
2.7 -0.1738\\
2.75 -0.2994\\
2.8 -0.004599\\
2.85 0.05885\\
2.9 -0.3984\\
2.95 -0.6316\\
3 -0.2396\\
};
\addlegendentry{Two-window method}
\nextgroupplot[xlabel={Real-part error},ylabel={Error}]
\addplot[black,smooth,solid,line width=0.85pt] table[row sep=\\] {%
x y\\
-2 0.08715\\
-1.95 0.009931\\
-1.9 0.0145\\
-1.85 -0.004951\\
-1.8 0.002134\\
-1.75 0.009452\\
-1.7 -0.01051\\
-1.65 -0.009001\\
-1.6 0.003739\\
-1.55 0.004114\\
-1.5 0.01076\\
-1.45 0.01423\\
-1.4 -0.0004245\\
-1.35 -0.01351\\
-1.3 -0.01392\\
-1.25 -0.03063\\
-1.2 -0.003744\\
-1.15 0.01477\\
-1.1 0.01895\\
-1.05 0.01197\\
-1 0.05831\\
-0.95 -0.005081\\
-0.9 -0.03306\\
-0.85 -0.02589\\
-0.8 0.009859\\
-0.75 0.00129\\
-0.7 0.01467\\
-0.65 0.09894\\
-0.6 0.01973\\
-0.55 -0.02641\\
-0.5 -0.07781\\
-0.45 -0.05466\\
-0.4 -0.05201\\
-0.35 -0.1165\\
-0.3 -0.1172\\
-0.25 0.01379\\
-0.2 0.02818\\
-0.15 -0.1601\\
-0.1 -0.1397\\
-0.05 -0.1003\\
0 -0.092\\
0.05 0.07768\\
0.1 0.07409\\
0.15 -0.01961\\
0.2 -0.0409\\
0.25 0.03854\\
0.3 -0.019\\
0.35 0.1779\\
0.4 0.01489\\
0.45 -0.01007\\
0.5 0.04835\\
0.55 0.3779\\
0.6 0.5288\\
0.65 0.4386\\
0.7 0.1234\\
0.75 0.02549\\
0.8 0.08657\\
0.85 0.2797\\
0.9 0.2824\\
0.95 0.1363\\
1 0.1655\\
1.05 0.1716\\
1.1 0.1674\\
1.15 0.0729\\
1.2 -0.02563\\
1.25 -0.2112\\
1.3 -0.1625\\
1.35 -0.09872\\
1.4 -0.1844\\
1.45 -0.1683\\
1.5 -0.2331\\
1.55 -0.09503\\
1.6 0.07408\\
1.65 0.001023\\
1.7 -0.1383\\
1.75 -0.009032\\
1.8 0.09075\\
1.85 0.143\\
1.9 0.04544\\
1.95 0.04867\\
2 0.2363\\
2.05 0.2512\\
2.1 0.2351\\
2.15 0.09098\\
2.2 0.02017\\
2.25 0.0263\\
2.3 0.04003\\
2.35 -0.2042\\
2.4 -0.329\\
2.45 -0.05134\\
2.5 -0.1625\\
2.55 -0.06197\\
2.6 -0.1735\\
2.65 -0.2277\\
2.7 -0.06766\\
2.75 0.05109\\
2.8 -0.02229\\
2.85 -0.07187\\
2.9 -0.01118\\
2.95 0.2027\\
3 -0.2396\\
};
\nextgroupplot[xlabel={Imaginary-part comparison},ylabel={Imaginary part},legend pos=south west]
\addplot[blue,smooth,solid,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 0\\
-1.95 -0.1474\\
-1.9 -0.2128\\
-1.85 -0.1525\\
-1.8 0.008933\\
-1.75 0.1818\\
-1.7 0.2597\\
-1.65 0.1841\\
-1.6 -0.01403\\
-1.55 -0.2242\\
-1.5 -0.3169\\
-1.45 -0.2221\\
-1.4 0.02095\\
-1.35 0.2764\\
-1.3 0.3867\\
-1.25 0.2678\\
-1.2 -0.03024\\
-1.15 -0.3408\\
-1.1 -0.4718\\
-1.05 -0.3229\\
-1 0.0426\\
-0.95 0.42\\
-0.9 0.5755\\
-0.85 0.3892\\
-0.8 -0.05894\\
-0.75 -0.5175\\
-0.7 -0.702\\
-0.65 -0.469\\
-0.6 0.08042\\
-0.55 0.6375\\
-0.5 0.8562\\
-0.45 0.565\\
-0.4 -0.1085\\
-0.35 -0.7852\\
-0.3 -1.044\\
-0.25 -0.6804\\
-0.2 0.1451\\
-0.15 0.9669\\
-0.1 1.273\\
-0.05 0.8192\\
0 -0.1924\\
0.05 -1.19\\
0.1 -1.552\\
0.15 -0.9859\\
0.2 0.2537\\
0.25 1.465\\
0.3 1.892\\
0.35 1.186\\
0.4 -0.3325\\
0.45 -1.804\\
0.5 -2.307\\
0.55 -1.427\\
0.6 0.4338\\
0.65 2.219\\
0.7 0.7793\\
0.75 0.5277\\
0.8 -0.1762\\
0.85 -0.4041\\
0.9 -0.02688\\
0.95 0.1402\\
1 -0.3084\\
1.05 -0.6913\\
1.1 -0.3269\\
1.15 0.348\\
1.2 0.4226\\
1.25 -0.09196\\
1.3 -0.321\\
1.35 0.0659\\
1.4 0.3463\\
1.45 -0.0604\\
1.5 -0.6136\\
1.55 -0.466\\
1.6 0.2096\\
1.65 0.4885\\
1.7 0.1306\\
1.75 -0.09316\\
1.8 0.3126\\
1.85 0.7367\\
1.9 0.4233\\
1.95 -0.3025\\
2 -0.5049\\
2.05 -0.06916\\
2.1 0.1691\\
2.15 -0.2127\\
2.2 -0.551\\
2.25 -0.184\\
2.3 0.4431\\
2.35 0.4346\\
2.4 -0.1665\\
2.45 -0.4584\\
2.5 -0.09762\\
2.55 0.198\\
2.6 -0.1517\\
2.65 -0.6172\\
2.7 -0.3802\\
2.75 0.3535\\
2.8 0.643\\
2.85 0.2533\\
2.9 -0.02996\\
2.95 0.3033\\
3 0\\
};
\addlegendentry{True signal}
\addplot[red,smooth,dashed,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 -0.0001752\\
-1.95 -0.143\\
-1.9 -0.2086\\
-1.85 -0.1656\\
-1.8 -0.007441\\
-1.75 0.1512\\
-1.7 0.2609\\
-1.65 0.194\\
-1.6 -0.001307\\
-1.55 -0.2135\\
-1.5 -0.2833\\
-1.45 -0.228\\
-1.4 0.003853\\
-1.35 0.266\\
-1.3 0.3847\\
-1.25 0.2596\\
-1.2 -0.0146\\
-1.15 -0.3273\\
-1.1 -0.4749\\
-1.05 -0.3412\\
-1 0.02276\\
-0.95 0.4099\\
-0.9 0.5639\\
-0.85 0.4155\\
-0.8 -0.01787\\
-0.75 -0.4483\\
-0.7 -0.6847\\
-0.65 -0.3674\\
-0.6 0.07471\\
-0.55 0.6515\\
-0.5 0.7853\\
-0.45 0.603\\
-0.4 -0.08591\\
-0.35 -0.7829\\
-0.3 -0.9738\\
-0.25 -0.5471\\
-0.2 0.1902\\
-0.15 1.053\\
-0.1 1.311\\
-0.05 0.9905\\
0 -0.05198\\
0.05 -1.105\\
0.1 -1.61\\
0.15 -1.065\\
0.2 0.2676\\
0.25 1.27\\
0.3 1.866\\
0.35 1.269\\
0.4 -0.2719\\
0.45 -1.703\\
0.5 -1.765\\
0.55 -1.156\\
0.6 0.3651\\
0.65 1.254\\
0.7 0.9591\\
0.75 0.4157\\
0.8 -0.153\\
0.85 -0.2774\\
0.9 -0.02835\\
0.95 0.159\\
1 -0.09915\\
1.05 -0.4912\\
1.1 -0.1531\\
1.15 0.3951\\
1.2 0.4249\\
1.25 0.00553\\
1.3 -0.2456\\
1.35 0.09113\\
1.4 0.1289\\
1.45 -0.1382\\
1.5 -0.5937\\
1.55 -0.4087\\
1.6 0.1472\\
1.65 0.3093\\
1.7 0.05639\\
1.75 -0.0776\\
1.8 0.3361\\
1.85 0.6545\\
1.9 0.3773\\
1.95 -0.1832\\
2 -0.2801\\
2.05 0.09021\\
2.1 0.1662\\
2.15 -0.2019\\
2.2 -0.5271\\
2.25 -0.08499\\
2.3 0.4255\\
2.35 0.4517\\
2.4 -0.03212\\
2.45 -0.2545\\
2.5 -0.06047\\
2.55 0.1809\\
2.6 -0.2797\\
2.65 -0.6421\\
2.7 -0.2845\\
2.75 0.3047\\
2.8 0.4337\\
2.85 0.02032\\
2.9 -0.02955\\
2.95 0.363\\
3 0.5095\\
};
\addlegendentry{Two-window method}
\nextgroupplot[xlabel={Imaginary-part error},ylabel={Error}]
\addplot[black,smooth,solid,line width=0.85pt] table[row sep=\\] {%
x y\\
-2 -0.0001752\\
-1.95 0.004398\\
-1.9 0.004142\\
-1.85 -0.01303\\
-1.8 -0.01637\\
-1.75 -0.03062\\
-1.7 0.001194\\
-1.65 0.009936\\
-1.6 0.01273\\
-1.55 0.01075\\
-1.5 0.03354\\
-1.45 -0.005935\\
-1.4 -0.0171\\
-1.35 -0.01047\\
-1.3 -0.001962\\
-1.25 -0.008257\\
-1.2 0.01564\\
-1.15 0.01351\\
-1.1 -0.003122\\
-1.05 -0.0183\\
-1 -0.01984\\
-0.95 -0.01009\\
-0.9 -0.01167\\
-0.85 0.02633\\
-0.8 0.04108\\
-0.75 0.06916\\
-0.7 0.01738\\
-0.65 0.1016\\
-0.6 -0.005714\\
-0.55 0.01406\\
-0.5 -0.07094\\
-0.45 0.038\\
-0.4 0.02259\\
-0.35 0.002305\\
-0.3 0.07032\\
-0.25 0.1333\\
-0.2 0.04518\\
-0.15 0.0861\\
-0.1 0.03737\\
-0.05 0.1713\\
0 0.1405\\
0.05 0.08586\\
0.1 -0.05793\\
0.15 -0.079\\
0.2 0.01392\\
0.25 -0.1953\\
0.3 -0.02607\\
0.35 0.08244\\
0.4 0.06063\\
0.45 0.1005\\
0.5 0.5413\\
0.55 0.2706\\
0.6 -0.06873\\
0.65 -0.965\\
0.7 0.1798\\
0.75 -0.112\\
0.8 0.02325\\
0.85 0.1266\\
0.9 -0.001467\\
0.95 0.01879\\
1 0.2093\\
1.05 0.2\\
1.1 0.1739\\
1.15 0.04704\\
1.2 0.002257\\
1.25 0.09749\\
1.3 0.07537\\
1.35 0.02523\\
1.4 -0.2174\\
1.45 -0.0778\\
1.5 0.0199\\
1.55 0.05738\\
1.6 -0.06235\\
1.65 -0.1793\\
1.7 -0.07426\\
1.75 0.01556\\
1.8 0.02345\\
1.85 -0.0822\\
1.9 -0.04605\\
1.95 0.1192\\
2 0.2248\\
2.05 0.1594\\
2.1 -0.002889\\
2.15 0.01081\\
2.2 0.02394\\
2.25 0.09903\\
2.3 -0.01761\\
2.35 0.01705\\
2.4 0.1344\\
2.45 0.2039\\
2.5 0.03715\\
2.55 -0.01704\\
2.6 -0.1281\\
2.65 -0.02492\\
2.7 0.09568\\
2.75 -0.0488\\
2.8 -0.2092\\
2.85 -0.233\\
2.9 0.0004057\\
2.95 0.0597\\
3 0.5095\\
};
\end{groupplot}
\end{tikzpicture}%
}
\caption{Two-window method: Ground truth (blue solid), reconstruction by Algorithm~\ref{alo2} (red dashed), and pointwise errors in the real and imaginary parts (black) for noise level $\epsilon=0.001$; reconstruction error $\mathcal  E=0.1810454497771206$.}
\end{figure}




==> two-window-uniform_eps-0.01.tex <==
% Auto-generated by MATLAB. All numerical data are embedded in this file.

\begin{figure}[htbp]
	\centering
	\resizebox{0.85\textwidth}{!}{%
		\begin{tikzpicture}
			\begin{groupplot}[
				group style={group size=2 by 2,horizontal sep=14mm,vertical sep=18mm},
				width=0.45\textwidth,height=0.30\textwidth,
				grid=major,minor tick num=0,major grid style={draw=gray!35,line width=0.2pt},tick label style={font=\scriptsize},
				xmin=-2,xmax=3,
				label style={font=\small},title style={font=\small},
				legend style={
					font=\tiny,
					draw=black!45,
					fill=white,
					fill opacity=1,
					text opacity=1,
					inner sep=0.5pt,
					row sep=0.2pt,
					column sep=1pt,
					legend cell align=left,
					nodes={scale=0.7, transform shape}
				}]
\nextgroupplot[xlabel={Real-part comparison},ylabel={Real part},legend pos=south west]
\addplot[blue,smooth,solid,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 0\\
-1.95 0.1389\\
-1.9 -0.006925\\
-1.85 -0.1637\\
-1.8 -0.235\\
-1.75 -0.1676\\
-1.7 0.01129\\
-1.65 0.2019\\
-1.6 0.2869\\
-1.55 0.2022\\
-1.5 -0.01723\\
-1.45 -0.249\\
-1.4 -0.3501\\
-1.35 -0.2439\\
-1.3 0.02526\\
-1.25 0.3069\\
-1.2 0.4271\\
-1.15 0.2941\\
-1.1 -0.03598\\
-1.05 -0.3783\\
-1 -0.5211\\
-0.95 -0.3545\\
-0.9 0.05021\\
-0.85 0.4662\\
-0.8 0.6357\\
-0.75 0.4273\\
-0.7 -0.06896\\
-0.65 -0.5744\\
-0.6 -0.7753\\
-0.55 -0.5148\\
-0.5 0.09353\\
-0.45 0.7075\\
-0.4 0.9456\\
-0.35 0.62\\
-0.3 -0.1256\\
-0.25 -0.8713\\
-0.2 -1.153\\
-0.15 -0.7466\\
-0.1 0.1672\\
-0.05 1.073\\
0 1.406\\
0.05 0.8987\\
0.1 -0.2211\\
0.15 -1.321\\
0.2 -1.714\\
0.25 -1.081\\
0.3 0.2906\\
0.35 1.626\\
0.4 2.089\\
0.45 1.301\\
0.5 -0.38\\
0.55 -2.001\\
0.6 -2.546\\
0.65 -1.564\\
0.7 -0.3285\\
0.75 0.1385\\
0.8 -0.007174\\
0.85 -0.6769\\
0.9 -0.9715\\
0.95 -0.6032\\
1 -0.3187\\
1.05 -0.6586\\
1.1 -1.046\\
1.15 -0.6765\\
1.2 0.2006\\
1.25 0.64\\
1.3 0.4404\\
1.35 0.3816\\
1.4 0.9029\\
1.45 1.349\\
1.5 0.9949\\
1.55 0.2251\\
1.6 -0.02938\\
1.65 0.2936\\
1.7 0.3505\\
1.75 -0.2206\\
1.8 -0.7093\\
1.85 -0.4777\\
1.9 -0.006406\\
1.95 -0.1585\\
2 -0.8197\\
2.05 -1.073\\
2.1 -0.6273\\
2.15 -0.2373\\
2.2 -0.4524\\
2.25 -0.7152\\
2.3 -0.253\\
2.35 0.6519\\
2.4 1.044\\
2.45 0.7345\\
2.5 0.5271\\
2.55 0.8844\\
2.6 1.177\\
2.65 0.7122\\
2.7 -0.1062\\
2.75 -0.3505\\
2.8 0.01769\\
2.85 0.1307\\
2.9 -0.3872\\
2.95 -0.8342\\
3 0\\
};
\addlegendentry{True signal}
\addplot[red,smooth,dashed,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 0.1056\\
-1.95 0.09823\\
-1.9 -0.01372\\
-1.85 -0.1662\\
-1.8 -0.2372\\
-1.75 -0.1392\\
-1.7 0.03728\\
-1.65 0.2391\\
-1.6 0.2751\\
-1.55 0.1545\\
-1.5 -0.02931\\
-1.45 -0.2402\\
-1.4 -0.3247\\
-1.35 -0.2416\\
-1.3 0.05916\\
-1.25 0.3172\\
-1.2 0.4255\\
-1.15 0.2806\\
-1.1 -0.06139\\
-1.05 -0.405\\
-1 -0.4379\\
-0.95 -0.3139\\
-0.9 0.06735\\
-0.85 0.4728\\
-0.8 0.6794\\
-0.75 0.2952\\
-0.7 -0.07976\\
-0.65 -0.5603\\
-0.6 -0.7564\\
-0.55 -0.4435\\
-0.5 0.1223\\
-0.45 0.731\\
-0.4 0.937\\
-0.35 0.6025\\
-0.3 -0.1857\\
-0.25 -0.8035\\
-0.2 -1.076\\
-0.15 -0.6975\\
-0.1 0.1777\\
-0.05 0.9764\\
0 1.273\\
0.05 0.8361\\
0.1 -0.2168\\
0.15 -1.374\\
0.2 -1.738\\
0.25 -0.9272\\
0.3 0.4347\\
0.35 1.55\\
0.4 2.055\\
0.45 1.144\\
0.5 -0.5997\\
0.55 -2.108\\
0.6 -2.113\\
0.65 -1.078\\
0.7 0.1291\\
0.75 0.5694\\
0.8 0.4008\\
0.85 0.003313\\
0.9 -0.05505\\
0.95 0.05428\\
1 0.1334\\
1.05 0.004135\\
1.1 -0.1454\\
1.15 0.00902\\
1.2 0.3354\\
1.25 0.2933\\
1.3 0.07724\\
1.35 -0.005353\\
1.4 0.08404\\
1.45 0.09823\\
1.5 -0.1142\\
1.55 -0.3943\\
1.6 -0.4191\\
1.65 -0.2836\\
1.7 -0.1005\\
1.75 -0.006019\\
1.8 -0.1345\\
1.85 -0.09666\\
1.9 0.03542\\
1.95 0.3187\\
2 0.34\\
2.05 0.2301\\
2.1 0.2471\\
2.15 0.4631\\
2.2 0.627\\
2.25 0.4038\\
2.3 0.1229\\
2.35 -0.05726\\
2.4 -0.08384\\
2.45 -0.1962\\
2.5 -0.3542\\
2.55 -0.5308\\
2.6 -0.489\\
2.65 -0.1835\\
2.7 -0.02691\\
2.75 -0.1554\\
2.8 -0.275\\
2.85 -0.002985\\
2.9 0.264\\
2.95 0.211\\
3 -0.03848\\
};
\addlegendentry{Two-window method}
\nextgroupplot[xlabel={Real-part error},ylabel={Error}]
\addplot[black,smooth,solid,line width=0.85pt] table[row sep=\\] {%
x y\\
-2 0.1056\\
-1.95 -0.04062\\
-1.9 -0.0068\\
-1.85 -0.002513\\
-1.8 -0.002185\\
-1.75 0.02837\\
-1.7 0.02599\\
-1.65 0.03715\\
-1.6 -0.01175\\
-1.55 -0.04765\\
-1.5 -0.01208\\
-1.45 0.008721\\
-1.4 0.02536\\
-1.35 0.002257\\
-1.3 0.0339\\
-1.25 0.01026\\
-1.2 -0.001637\\
-1.15 -0.01352\\
-1.1 -0.02541\\
-1.05 -0.02674\\
-1 0.08322\\
-0.95 0.0406\\
-0.9 0.01715\\
-0.85 0.006599\\
-0.8 0.04378\\
-0.75 -0.132\\
-0.7 -0.0108\\
-0.65 0.01403\\
-0.6 0.01889\\
-0.55 0.0713\\
-0.5 0.02881\\
-0.45 0.02353\\
-0.4 -0.008533\\
-0.35 -0.01752\\
-0.3 -0.06008\\
-0.25 0.06788\\
-0.2 0.07688\\
-0.15 0.0491\\
-0.1 0.0105\\
-0.05 -0.09654\\
0 -0.1328\\
0.05 -0.06254\\
0.1 0.004308\\
0.15 -0.0529\\
0.2 -0.02401\\
0.25 0.1542\\
0.3 0.1441\\
0.35 -0.07629\\
0.4 -0.03381\\
0.45 -0.1566\\
0.5 -0.2197\\
0.55 -0.1074\\
0.6 0.4331\\
0.65 0.4861\\
0.7 0.4576\\
0.75 0.431\\
0.8 0.408\\
0.85 0.6802\\
0.9 0.9165\\
0.95 0.6575\\
1 0.4521\\
1.05 0.6627\\
1.1 0.901\\
1.15 0.6855\\
1.2 0.1348\\
1.25 -0.3467\\
1.3 -0.3632\\
1.35 -0.3869\\
1.4 -0.8189\\
1.45 -1.25\\
1.5 -1.109\\
1.55 -0.6194\\
1.6 -0.3897\\
1.65 -0.5771\\
1.7 -0.4509\\
1.75 0.2146\\
1.8 0.5747\\
1.85 0.381\\
1.9 0.04182\\
1.95 0.4772\\
2 1.16\\
2.05 1.303\\
2.1 0.8745\\
2.15 0.7004\\
2.2 1.079\\
2.25 1.119\\
2.3 0.3758\\
2.35 -0.7092\\
2.4 -1.128\\
2.45 -0.9307\\
2.5 -0.8813\\
2.55 -1.415\\
2.6 -1.666\\
2.65 -0.8957\\
2.7 0.07924\\
2.75 0.1951\\
2.8 -0.2927\\
2.85 -0.1337\\
2.9 0.6512\\
2.95 1.045\\
3 -0.03848\\
};
\nextgroupplot[xlabel={Imaginary-part comparison},ylabel={Imaginary part},legend pos=south west]
\addplot[blue,smooth,solid,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 0\\
-1.95 -0.1474\\
-1.9 -0.2128\\
-1.85 -0.1525\\
-1.8 0.008933\\
-1.75 0.1818\\
-1.7 0.2597\\
-1.65 0.1841\\
-1.6 -0.01403\\
-1.55 -0.2242\\
-1.5 -0.3169\\
-1.45 -0.2221\\
-1.4 0.02095\\
-1.35 0.2764\\
-1.3 0.3867\\
-1.25 0.2678\\
-1.2 -0.03024\\
-1.15 -0.3408\\
-1.1 -0.4718\\
-1.05 -0.3229\\
-1 0.0426\\
-0.95 0.42\\
-0.9 0.5755\\
-0.85 0.3892\\
-0.8 -0.05894\\
-0.75 -0.5175\\
-0.7 -0.702\\
-0.65 -0.469\\
-0.6 0.08042\\
-0.55 0.6375\\
-0.5 0.8562\\
-0.45 0.565\\
-0.4 -0.1085\\
-0.35 -0.7852\\
-0.3 -1.044\\
-0.25 -0.6804\\
-0.2 0.1451\\
-0.15 0.9669\\
-0.1 1.273\\
-0.05 0.8192\\
0 -0.1924\\
0.05 -1.19\\
0.1 -1.552\\
0.15 -0.9859\\
0.2 0.2537\\
0.25 1.465\\
0.3 1.892\\
0.35 1.186\\
0.4 -0.3325\\
0.45 -1.804\\
0.5 -2.307\\
0.55 -1.427\\
0.6 0.4338\\
0.65 2.219\\
0.7 0.7793\\
0.75 0.5277\\
0.8 -0.1762\\
0.85 -0.4041\\
0.9 -0.02688\\
0.95 0.1402\\
1 -0.3084\\
1.05 -0.6913\\
1.1 -0.3269\\
1.15 0.348\\
1.2 0.4226\\
1.25 -0.09196\\
1.3 -0.321\\
1.35 0.0659\\
1.4 0.3463\\
1.45 -0.0604\\
1.5 -0.6136\\
1.55 -0.466\\
1.6 0.2096\\
1.65 0.4885\\
1.7 0.1306\\
1.75 -0.09316\\
1.8 0.3126\\
1.85 0.7367\\
1.9 0.4233\\
1.95 -0.3025\\
2 -0.5049\\
2.05 -0.06916\\
2.1 0.1691\\
2.15 -0.2127\\
2.2 -0.551\\
2.25 -0.184\\
2.3 0.4431\\
2.35 0.4346\\
2.4 -0.1665\\
2.45 -0.4584\\
2.5 -0.09762\\
2.55 0.198\\
2.6 -0.1517\\
2.65 -0.6172\\
2.7 -0.3802\\
2.75 0.3535\\
2.8 0.643\\
2.85 0.2533\\
2.9 -0.02996\\
2.95 0.3033\\
3 0\\
};
\addlegendentry{True signal}
\addplot[red,smooth,dashed,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 -0.01364\\
-1.95 -0.1546\\
-1.9 -0.2088\\
-1.85 -0.1639\\
-1.8 0.02474\\
-1.75 0.1503\\
-1.7 0.2812\\
-1.65 0.1758\\
-1.6 -0.03183\\
-1.55 -0.2332\\
-1.5 -0.2843\\
-1.45 -0.2015\\
-1.4 0.03944\\
-1.35 0.2853\\
-1.3 0.3873\\
-1.25 0.2143\\
-1.2 -0.06969\\
-1.15 -0.3527\\
-1.1 -0.4425\\
-1.05 -0.2797\\
-1 0.08083\\
-0.95 0.4402\\
-0.9 0.5958\\
-0.85 0.3442\\
-0.8 -0.03637\\
-0.75 -0.4648\\
-0.7 -0.645\\
-0.65 -0.4485\\
-0.6 0.129\\
-0.55 0.6164\\
-0.5 0.7759\\
-0.45 0.5541\\
-0.4 -0.07136\\
-0.35 -0.7258\\
-0.3 -0.868\\
-0.25 -0.4497\\
-0.2 0.1809\\
-0.15 0.8758\\
-0.1 1.168\\
-0.05 0.72\\
0 -0.3216\\
0.05 -1.362\\
0.1 -1.641\\
0.15 -1.003\\
0.2 0.3094\\
0.25 1.253\\
0.3 1.763\\
0.35 1.123\\
0.4 -0.5379\\
0.45 -1.82\\
0.5 -2.131\\
0.55 -1.07\\
0.6 0.5962\\
0.65 1.336\\
0.7 1.092\\
0.75 0.2187\\
0.8 -0.1613\\
0.85 -0.2143\\
0.9 0.1018\\
0.95 0.1716\\
1 0.07597\\
1.05 0.05054\\
1.1 0.3143\\
1.15 0.5899\\
1.2 0.5428\\
1.25 0.2116\\
1.3 0.2225\\
1.35 0.3089\\
1.4 0.3086\\
1.45 0.05199\\
1.5 -0.1722\\
1.55 -0.1852\\
1.6 -0.005476\\
1.65 0.03121\\
1.7 -0.06212\\
1.75 -0.2881\\
1.8 -0.4168\\
1.85 -0.3061\\
1.9 -0.1169\\
1.95 -0.203\\
2 -0.338\\
2.05 -0.2936\\
2.1 -0.06052\\
2.15 0.02843\\
2.2 -0.05718\\
2.25 -0.1445\\
2.3 -0.002394\\
2.35 0.2353\\
2.4 0.3573\\
2.45 0.4137\\
2.5 0.3646\\
2.55 0.5764\\
2.6 0.7071\\
2.65 0.7058\\
2.7 0.2907\\
2.75 -0.03983\\
2.8 -0.2279\\
2.85 -0.2452\\
2.9 -0.3755\\
2.95 -0.5196\\
3 -0.4395\\
};
\addlegendentry{Two-window method}
\nextgroupplot[xlabel={Imaginary-part error},ylabel={Error}]
\addplot[black,smooth,solid,line width=0.85pt] table[row sep=\\] {%
x y\\
-2 -0.01364\\
-1.95 -0.007232\\
-1.9 0.003955\\
-1.85 -0.01137\\
-1.8 0.01581\\
-1.75 -0.0315\\
-1.7 0.02155\\
-1.65 -0.008324\\
-1.6 -0.0178\\
-1.55 -0.009027\\
-1.5 0.03259\\
-1.45 0.02052\\
-1.4 0.01849\\
-1.35 0.008825\\
-1.3 0.0006338\\
-1.25 -0.05348\\
-1.2 -0.03946\\
-1.15 -0.01198\\
-1.1 0.02926\\
-1.05 0.04315\\
-1 0.03823\\
-0.95 0.02028\\
-0.9 0.02025\\
-0.85 -0.04501\\
-0.8 0.02257\\
-0.75 0.05263\\
-0.7 0.05701\\
-0.65 0.02048\\
-0.6 0.04855\\
-0.55 -0.02107\\
-0.5 -0.0803\\
-0.45 -0.01089\\
-0.4 0.03715\\
-0.35 0.05934\\
-0.3 0.1762\\
-0.25 0.2307\\
-0.2 0.03582\\
-0.15 -0.09106\\
-0.1 -0.105\\
-0.05 -0.09911\\
0 -0.1291\\
0.05 -0.1712\\
0.1 -0.08917\\
0.15 -0.01763\\
0.2 0.0557\\
0.25 -0.2128\\
0.3 -0.1294\\
0.35 -0.06314\\
0.4 -0.2054\\
0.45 -0.01654\\
0.5 0.1752\\
0.55 0.3562\\
0.6 0.1624\\
0.65 -0.8839\\
0.7 0.3129\\
0.75 -0.309\\
0.8 0.01497\\
0.85 0.1898\\
0.9 0.1287\\
0.95 0.03139\\
1 0.3844\\
1.05 0.7418\\
1.1 0.6412\\
1.15 0.2418\\
1.2 0.1202\\
1.25 0.3035\\
1.3 0.5435\\
1.35 0.243\\
1.4 -0.03772\\
1.45 0.1124\\
1.5 0.4413\\
1.55 0.2808\\
1.6 -0.215\\
1.65 -0.4573\\
1.7 -0.1928\\
1.75 -0.1949\\
1.8 -0.7294\\
1.85 -1.043\\
1.9 -0.5402\\
1.95 0.09946\\
2 0.1668\\
2.05 -0.2244\\
2.1 -0.2297\\
2.15 0.2411\\
2.2 0.4938\\
2.25 0.03948\\
2.3 -0.4455\\
2.35 -0.1993\\
2.4 0.5239\\
2.45 0.8721\\
2.5 0.4623\\
2.55 0.3784\\
2.6 0.8588\\
2.65 1.323\\
2.7 0.6709\\
2.75 -0.3933\\
2.8 -0.8709\\
2.85 -0.4985\\
2.9 -0.3456\\
2.95 -0.8229\\
3 -0.4395\\
};
\end{groupplot}
\end{tikzpicture}%
}
\caption{Two-window method: Ground truth (blue solid), reconstruction by Algorithm~\ref{alo2} (red dashed), and pointwise errors in the real and imaginary parts (black) for noise level $\epsilon=0.01$; reconstruction error $\mathcal E=0.6460548331163695$.}
\end{figure}




==> two-window-uniform_eps-0.tex <==
% Auto-generated by MATLAB. All numerical data are embedded in this file.

\begin{figure}[htbp]
\centering
\resizebox{0.85\textwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=2 by 2,horizontal sep=14mm,vertical sep=18mm},
width=0.45\textwidth,height=0.30\textwidth,
grid=major,minor tick num=0,major grid style={draw=gray!35,line width=0.2pt},tick label style={font=\scriptsize},
xmin=-2,xmax=3,
label style={font=\small},title style={font=\small},
legend style={
	font=\tiny,
	draw=black!45,
	fill=white,
	fill opacity=1,
	text opacity=1,
	inner sep=0.5pt,
	row sep=0.2pt,
	column sep=1pt,
	legend cell align=left,
	nodes={scale=0.7, transform shape}
}]
\nextgroupplot[xlabel={Real-part comparison},ylabel={Real part},legend pos=south west]
%\addplot[black,smooth,solid,line width=0.85pt] table[row sep=\\] {
\addplot[blue,smooth,solid,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 0\\
-1.95 0.1389\\
-1.9 -0.006925\\
-1.85 -0.1637\\
-1.8 -0.235\\
-1.75 -0.1676\\
-1.7 0.01129\\
-1.65 0.2019\\
-1.6 0.2869\\
-1.55 0.2022\\
-1.5 -0.01723\\
-1.45 -0.249\\
-1.4 -0.3501\\
-1.35 -0.2439\\
-1.3 0.02526\\
-1.25 0.3069\\
-1.2 0.4271\\
-1.15 0.2941\\
-1.1 -0.03598\\
-1.05 -0.3783\\
-1 -0.5211\\
-0.95 -0.3545\\
-0.9 0.05021\\
-0.85 0.4662\\
-0.8 0.6357\\
-0.75 0.4273\\
-0.7 -0.06896\\
-0.65 -0.5744\\
-0.6 -0.7753\\
-0.55 -0.5148\\
-0.5 0.09353\\
-0.45 0.7075\\
-0.4 0.9456\\
-0.35 0.62\\
-0.3 -0.1256\\
-0.25 -0.8713\\
-0.2 -1.153\\
-0.15 -0.7466\\
-0.1 0.1672\\
-0.05 1.073\\
0 1.406\\
0.05 0.8987\\
0.1 -0.2211\\
0.15 -1.321\\
0.2 -1.714\\
0.25 -1.081\\
0.3 0.2906\\
0.35 1.626\\
0.4 2.089\\
0.45 1.301\\
0.5 -0.38\\
0.55 -2.001\\
0.6 -2.546\\
0.65 -1.564\\
0.7 -0.3285\\
0.75 0.1385\\
0.8 -0.007174\\
0.85 -0.6769\\
0.9 -0.9715\\
0.95 -0.6032\\
1 -0.3187\\
1.05 -0.6586\\
1.1 -1.046\\
1.15 -0.6765\\
1.2 0.2006\\
1.25 0.64\\
1.3 0.4404\\
1.35 0.3816\\
1.4 0.9029\\
1.45 1.349\\
1.5 0.9949\\
1.55 0.2251\\
1.6 -0.02938\\
1.65 0.2936\\
1.7 0.3505\\
1.75 -0.2206\\
1.8 -0.7093\\
1.85 -0.4777\\
1.9 -0.006406\\
1.95 -0.1585\\
2 -0.8197\\
2.05 -1.073\\
2.1 -0.6273\\
2.15 -0.2373\\
2.2 -0.4524\\
2.25 -0.7152\\
2.3 -0.253\\
2.35 0.6519\\
2.4 1.044\\
2.45 0.7345\\
2.5 0.5271\\
2.55 0.8844\\
2.6 1.177\\
2.65 0.7122\\
2.7 -0.1062\\
2.75 -0.3505\\
2.8 0.01769\\
2.85 0.1307\\
2.9 -0.3872\\
2.95 -0.8342\\
3 0\\
};
\addlegendentry{True signal}
\addplot[red,smooth,dashed,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 0.09284\\
-1.95 0.1294\\
-1.9 -0.01203\\
-1.85 -0.1668\\
-1.8 -0.2363\\
-1.75 -0.15\\
-1.7 0.01172\\
-1.65 0.2017\\
-1.6 0.286\\
-1.55 0.2008\\
-1.5 -0.01674\\
-1.45 -0.25\\
-1.4 -0.3503\\
-1.35 -0.2439\\
-1.3 0.02472\\
-1.25 0.2738\\
-1.2 0.4259\\
-1.15 0.2931\\
-1.1 -0.03613\\
-1.05 -0.3764\\
-1 -0.463\\
-0.95 -0.3504\\
-0.9 0.05303\\
-0.85 0.4672\\
-0.8 0.6344\\
-0.75 0.3792\\
-0.7 -0.06316\\
-0.65 -0.5687\\
-0.6 -0.774\\
-0.55 -0.5129\\
-0.5 0.07388\\
-0.45 0.702\\
-0.4 0.9602\\
-0.35 0.6264\\
-0.3 -0.1319\\
-0.25 -0.7726\\
-0.2 -1.168\\
-0.15 -0.7602\\
-0.1 0.1661\\
-0.05 1.075\\
0 1.247\\
0.05 0.8871\\
0.1 -0.2176\\
0.15 -1.322\\
0.2 -1.713\\
0.25 -0.9581\\
0.3 0.2956\\
0.35 1.618\\
0.4 2.093\\
0.45 1.312\\
0.5 -0.2961\\
0.55 -1.974\\
0.6 -2.562\\
0.65 -1.196\\
0.7 -0.3395\\
0.75 0.1032\\
0.8 0.00502\\
0.85 -0.6722\\
0.9 -0.9634\\
0.95 -0.6034\\
1 -0.2782\\
1.05 -0.6617\\
1.1 -1.047\\
1.15 -0.6703\\
1.2 0.2083\\
1.25 0.5669\\
1.3 0.4337\\
1.35 0.3646\\
1.4 0.9054\\
1.45 1.342\\
1.5 0.9171\\
1.55 0.214\\
1.6 -0.02436\\
1.65 0.2876\\
1.7 0.3488\\
1.75 -0.1902\\
1.8 -0.7101\\
1.85 -0.4926\\
1.9 -0.009587\\
1.95 -0.1439\\
2 -0.7269\\
2.05 -1.076\\
2.1 -0.6347\\
2.15 -0.2377\\
2.2 -0.4467\\
2.25 -0.6321\\
2.3 -0.2537\\
2.35 0.6488\\
2.4 1.047\\
2.45 0.7543\\
2.5 0.4631\\
2.55 0.8858\\
2.6 1.18\\
2.65 0.7274\\
2.7 -0.1151\\
2.75 -0.3141\\
2.8 0.004562\\
2.85 0.1259\\
2.9 -0.3885\\
2.95 -0.7925\\
3 -0.3176\\
};
\addlegendentry{Two-window method}
\nextgroupplot[xlabel={Real-part error},ylabel={Error}]
\addplot[black,smooth,solid,line width=0.85pt] table[row sep=\\] {%
x y\\
-2 0.09284\\
-1.95 -0.009438\\
-1.9 -0.005103\\
-1.85 -0.003106\\
-1.8 -0.001293\\
-1.75 0.01755\\
-1.7 0.0004304\\
-1.65 -0.0001991\\
-1.6 -0.0008664\\
-1.55 -0.001374\\
-1.5 0.0004961\\
-1.45 -0.001032\\
-1.4 -0.0002882\\
-1.35 4.479e-06\\
-1.3 -0.0005346\\
-1.25 -0.03312\\
-1.2 -0.001193\\
-1.15 -0.0009816\\
-1.1 -0.0001482\\
-1.05 0.00186\\
-1 0.05805\\
-0.95 0.004148\\
-0.9 0.00282\\
-0.85 0.001045\\
-0.8 -0.001259\\
-0.75 -0.04809\\
-0.7 0.005797\\
-0.65 0.005643\\
-0.6 0.001328\\
-0.55 0.001855\\
-0.5 -0.01965\\
-0.45 -0.005458\\
-0.4 0.01463\\
-0.35 0.006347\\
-0.3 -0.006262\\
-0.25 0.09873\\
-0.2 -0.01503\\
-0.15 -0.0136\\
-0.1 -0.00111\\
-0.05 0.00257\\
0 -0.1589\\
0.05 -0.01156\\
0.1 0.003493\\
0.15 -0.001443\\
0.2 0.001309\\
0.25 0.1233\\
0.3 0.004946\\
0.35 -0.007595\\
0.4 0.003352\\
0.45 0.01128\\
0.5 0.08386\\
0.55 0.02669\\
0.6 -0.01604\\
0.65 0.3679\\
0.7 -0.01102\\
0.75 -0.03522\\
0.8 0.01219\\
0.85 0.004669\\
0.9 0.008073\\
0.95 -0.0002035\\
1 0.04045\\
1.05 -0.003078\\
1.1 -0.0005626\\
1.15 0.006234\\
1.2 0.00772\\
1.25 -0.07315\\
1.3 -0.006699\\
1.35 -0.01698\\
1.4 0.00251\\
1.45 -0.006589\\
1.5 -0.07788\\
1.55 -0.01115\\
1.6 0.005024\\
1.65 -0.006016\\
1.7 -0.001657\\
1.75 0.03046\\
1.8 -0.0008137\\
1.85 -0.01492\\
1.9 -0.003181\\
1.95 0.01461\\
2 0.09275\\
2.05 -0.003591\\
2.1 -0.007348\\
2.15 -0.0004357\\
2.2 0.005689\\
2.25 0.08313\\
2.3 -0.0006914\\
2.35 -0.003113\\
2.4 0.002826\\
2.45 0.01982\\
2.5 -0.06405\\
2.55 0.001364\\
2.6 0.002482\\
2.65 0.01519\\
2.7 -0.008951\\
2.75 0.03639\\
2.8 -0.01313\\
2.85 -0.004772\\
2.9 -0.001361\\
2.95 0.0417\\
3 -0.3176\\
};
\nextgroupplot[xlabel={Imaginary-part comparison},ylabel={Imaginary part},legend pos=south west]
\addplot[blue,smooth,solid,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 0\\
-1.95 -0.1474\\
-1.9 -0.2128\\
-1.85 -0.1525\\
-1.8 0.008933\\
-1.75 0.1818\\
-1.7 0.2597\\
-1.65 0.1841\\
-1.6 -0.01403\\
-1.55 -0.2242\\
-1.5 -0.3169\\
-1.45 -0.2221\\
-1.4 0.02095\\
-1.35 0.2764\\
-1.3 0.3867\\
-1.25 0.2678\\
-1.2 -0.03024\\
-1.15 -0.3408\\
-1.1 -0.4718\\
-1.05 -0.3229\\
-1 0.0426\\
-0.95 0.42\\
-0.9 0.5755\\
-0.85 0.3892\\
-0.8 -0.05894\\
-0.75 -0.5175\\
-0.7 -0.702\\
-0.65 -0.469\\
-0.6 0.08042\\
-0.55 0.6375\\
-0.5 0.8562\\
-0.45 0.565\\
-0.4 -0.1085\\
-0.35 -0.7852\\
-0.3 -1.044\\
-0.25 -0.6804\\
-0.2 0.1451\\
-0.15 0.9669\\
-0.1 1.273\\
-0.05 0.8192\\
0 -0.1924\\
0.05 -1.19\\
0.1 -1.552\\
0.15 -0.9859\\
0.2 0.2537\\
0.25 1.465\\
0.3 1.892\\
0.35 1.186\\
0.4 -0.3325\\
0.45 -1.804\\
0.5 -2.307\\
0.55 -1.427\\
0.6 0.4338\\
0.65 2.219\\
0.7 0.7793\\
0.75 0.5277\\
0.8 -0.1762\\
0.85 -0.4041\\
0.9 -0.02688\\
0.95 0.1402\\
1 -0.3084\\
1.05 -0.6913\\
1.1 -0.3269\\
1.15 0.348\\
1.2 0.4226\\
1.25 -0.09196\\
1.3 -0.321\\
1.35 0.0659\\
1.4 0.3463\\
1.45 -0.0604\\
1.5 -0.6136\\
1.55 -0.466\\
1.6 0.2096\\
1.65 0.4885\\
1.7 0.1306\\
1.75 -0.09316\\
1.8 0.3126\\
1.85 0.7367\\
1.9 0.4233\\
1.95 -0.3025\\
2 -0.5049\\
2.05 -0.06916\\
2.1 0.1691\\
2.15 -0.2127\\
2.2 -0.551\\
2.25 -0.184\\
2.3 0.4431\\
2.35 0.4346\\
2.4 -0.1665\\
2.45 -0.4584\\
2.5 -0.09762\\
2.55 0.198\\
2.6 -0.1517\\
2.65 -0.6172\\
2.7 -0.3802\\
2.75 0.3535\\
2.8 0.643\\
2.85 0.2533\\
2.9 -0.02996\\
2.95 0.3033\\
3 0\\
};
\addlegendentry{True signal}
\addplot[red,smooth,dashed,line width=1.1pt] table[row sep=\\] {%
x y\\
-2 -0.01067\\
-1.95 -0.1478\\
-1.9 -0.2125\\
-1.85 -0.152\\
-1.8 0.009157\\
-1.75 0.1624\\
-1.7 0.259\\
-1.65 0.1834\\
-1.6 -0.01426\\
-1.55 -0.2232\\
-1.5 -0.2816\\
-1.45 -0.2197\\
-1.4 0.0226\\
-1.35 0.2769\\
-1.3 0.3856\\
-1.25 0.2378\\
-1.2 -0.03217\\
-1.15 -0.3414\\
-1.1 -0.4713\\
-1.05 -0.3217\\
-1 0.03941\\
-0.95 0.4209\\
-0.9 0.5756\\
-0.85 0.389\\
-0.8 -0.05807\\
-0.75 -0.4627\\
-0.7 -0.7015\\
-0.65 -0.4654\\
-0.6 0.08031\\
-0.55 0.6378\\
-0.5 0.7549\\
-0.45 0.5607\\
-0.4 -0.114\\
-0.35 -0.7776\\
-0.3 -1.041\\
-0.25 -0.6113\\
-0.2 0.1496\\
-0.15 0.9696\\
-0.1 1.246\\
-0.05 0.8038\\
0 -0.1829\\
0.05 -1.203\\
0.1 -1.559\\
0.15 -0.9934\\
0.2 0.2373\\
0.25 1.252\\
0.3 1.893\\
0.35 1.19\\
0.4 -0.3031\\
0.45 -1.808\\
0.5 -2.059\\
0.55 -1.473\\
0.6 0.3643\\
0.65 1.572\\
0.7 0.7155\\
0.75 0.4852\\
0.8 -0.173\\
0.85 -0.3852\\
0.9 -0.02121\\
0.95 0.1349\\
1 -0.2714\\
1.05 -0.6837\\
1.1 -0.3204\\
1.15 0.3399\\
1.2 0.416\\
1.25 -0.0657\\
1.3 -0.3071\\
1.35 0.05738\\
1.4 0.3428\\
1.45 -0.07272\\
1.5 -0.5426\\
1.55 -0.4311\\
1.6 0.1935\\
1.65 0.4814\\
1.7 0.1473\\
1.75 -0.08927\\
1.8 0.3056\\
1.85 0.7515\\
1.9 0.4088\\
1.95 -0.3435\\
2 -0.403\\
2.05 -0.06841\\
2.1 0.1322\\
2.15 -0.2179\\
2.2 -0.5466\\
2.25 -0.1763\\
2.3 0.4325\\
2.35 0.4506\\
2.4 -0.1373\\
2.45 -0.4435\\
2.5 -0.09661\\
2.55 0.2113\\
2.6 -0.1309\\
2.65 -0.6098\\
2.7 -0.3736\\
2.75 0.3188\\
2.8 0.6333\\
2.85 0.2342\\
2.9 -0.06445\\
2.95 0.3013\\
3 0.3309\\
};
\addlegendentry{Two-window method}
\nextgroupplot[xlabel={Imaginary-part error},ylabel={Error}]
\addplot[black,smooth,solid,line width=0.85pt] table[row sep=\\] {%
x y\\
-2 -0.01067\\
-1.95 -0.0003806\\
-1.9 0.000234\\
-1.85 0.0005166\\
-1.8 0.0002239\\
-1.75 -0.01943\\
-1.7 -0.0006401\\
-1.65 -0.0006636\\
-1.6 -0.0002265\\
-1.55 0.0009726\\
-1.5 0.03529\\
-1.45 0.002378\\
-1.4 0.001646\\
-1.35 0.0005096\\
-1.3 -0.001058\\
-1.25 -0.02997\\
-1.2 -0.001931\\
-1.15 -0.0006869\\
-1.1 0.0004719\\
-1.05 0.001245\\
-1 -0.003188\\
-0.95 0.0009693\\
-0.9 1.352e-05\\
-0.85 -0.0002075\\
-0.8 0.0008744\\
-0.75 0.05471\\
-0.7 0.0004945\\
-0.65 0.00364\\
-0.6 -0.0001108\\
-0.55 0.0003429\\
-0.5 -0.1013\\
-0.45 -0.00429\\
-0.4 -0.00545\\
-0.35 0.007531\\
-0.3 0.003507\\
-0.25 0.06911\\
-0.2 0.004498\\
-0.15 0.002705\\
-0.1 -0.02675\\
-0.05 -0.01536\\
0 0.009591\\
0.05 -0.01227\\
0.1 -0.006442\\
0.15 -0.00757\\
0.2 -0.01638\\
0.25 -0.2134\\
0.3 0.0001994\\
0.35 0.004221\\
0.4 0.02941\\
0.45 -0.004202\\
0.5 0.248\\
0.55 -0.04676\\
0.6 -0.06947\\
0.65 -0.6476\\
0.7 -0.06375\\
0.75 -0.04247\\
0.8 0.003207\\
0.85 0.01882\\
0.9 0.005669\\
0.95 -0.005319\\
1 0.037\\
1.05 0.007553\\
1.1 0.006517\\
1.15 -0.008097\\
1.2 -0.006599\\
1.25 0.02626\\
1.3 0.01388\\
1.35 -0.008527\\
1.4 -0.003564\\
1.45 -0.01233\\
1.5 0.07094\\
1.55 0.03495\\
1.6 -0.01607\\
1.65 -0.007137\\
1.7 0.01667\\
1.75 0.003896\\
1.8 -0.006994\\
1.85 0.01473\\
1.9 -0.01454\\
1.95 -0.04105\\
2 0.1018\\
2.05 0.0007506\\
2.1 -0.03695\\
2.15 -0.005232\\
2.2 0.004443\\
2.25 0.007708\\
2.3 -0.01058\\
2.35 0.016\\
2.4 0.0292\\
2.45 0.01486\\
2.5 0.00101\\
2.55 0.01335\\
2.6 0.02079\\
2.65 0.007382\\
2.7 0.006636\\
2.75 -0.03472\\
2.8 -0.009633\\
2.85 -0.01913\\
2.9 -0.03449\\
2.95 -0.002034\\
3 0.3309\\
};
\end{groupplot}
\end{tikzpicture}%
}
\caption{Two-window method: Ground truth (blue solid), reconstruction by Algorithm~\ref{alo2} (red dashed), and pointwise errors in the real and imaginary parts (black) for noise level $\epsilon=0$; reconstruction error $\mathcal{E}=0.0618346797003145$.}
\end{figure}



